Topological phases and extendible states

Gapped lattice Hamiltonians often exhibit topological properties at low energy, described by topological quantum field theory. However, this connection is difficult to make precise. Part of the difficulty is that not all gapped systems actually behave this way, with fractons providing a counterexample. We present locally testable conditions on the ground state or Hamiltonian that guarantee topological properties. These conditions distinguish ordinary topological phases from systems like fractons, offering a candidate definition for a genuine topological phase. We find the following conditions are closely related, or in some cases equivalent: (1) the ability to extend local patches of the state using quantum channels, (2) the existence of the state on certain immersed manifolds, (3) the indistinguishability of zero-energy states on a ball, and (4) the mobility of localized excitations. We take the first, local extendibility, as our starting point. This condition is invariant under constant-depth circuits and provides a more flexible axiom for the recent entanglement bootstrap program. As one application, we build efficient quantum circuits that prepare the ground states of commuting Hamiltonians satisfying the third condition. We also initiate the use of our framework to extract topological invariants. For instance, we propose a circuit-invariant definition of topological entanglement entropy. We leave the approximate setting to future work.

==> attaching-example.tex <==
% Example for the attaching theorem. (a) Two annuli M_1, M_2, each with a small ball removed; the boundaries N_1, N_2 of the removed balls are red.
% (b) After gluing a small bridge along N_1 and N_2: the annuli A_i of the bridge fill part of the small holes, and the tube passes over M_1 and M_2. Drawn in the style of Fig. fig:bridge_applications(a).
\begin{tikzpicture}[line width=1pt, scale=0.42]
\pgfmathsetmacro{\cx}{3.5}   % centers of the annuli at (-cx,0), (cx,0)
\pgfmathsetmacro{\hx}{1.6}   % centers of the small holes at (-hx,0), (hx,0)
\pgfmathsetmacro{\rh}{0.55}  % radius of the small holes
\pgfmathsetmacro{\ri}{0.33}  % radius of the holes of the small bridge
\pgfmathsetmacro{\w}{0.17}   % half-width of the tube
\pgfmathsetmacro{\fl}{0.08}  % fillet radius
% ---------- panel (a) ----------
\begin{scope}
\foreach \s in {-1,1}{
  \draw[fill=tikzblue] (\s*\cx,0) circle (2.6cm);
  \draw[fill=white] (\s*\cx,0) circle (1.2cm);
  \draw[fill=white, draw=red] (\s*\hx,0) circle (\rh cm);
}
\node[red] at (-\hx-0.4,-1) {$N_1$};
\node[red] at (\hx+0.4,-1) {$N_2$};
\node at (0,-3.4) {(a)};
\end{scope}
% ---------- panel (b) ----------
\begin{scope}[xshift=13.2cm]
\foreach \s in {-1,1}{
  \draw[fill=tikzblue] (\s*\cx,0) circle (2.6cm);
  \draw[fill=white] (\s*\cx,0) circle (1.2cm);
  \draw[red] (\s*\hx,0) circle (\rh cm);
}
% small bridge, in the style of Fig. fig:bridge_applications(a), scaled down
\begin{scope}[xshift=-\hx cm]
\draw[] (-90:\ri cm) arc (-90:90:\ri cm);
\draw[] (90:\ri cm) arc (90:270:\fl cm);
\draw[] (-90:\ri cm) arc (270:90:\fl cm);
\end{scope}
\begin{scope}[xshift=\hx cm, xscale=-1]
\draw[] (-90:\ri cm) arc (-90:90:\ri cm);
\draw[] (90:\ri cm) arc (90:270:\fl cm);
\draw[] (-90:\ri cm) arc (270:90:\fl cm);
\end{scope}
\draw[fill=tikzblue, draw=none] (-\hx cm, \w cm) -- (\hx cm, \w cm) -- (\hx cm, -\w cm) -- (-\hx cm, -\w cm) -- cycle;
\draw[] (-\hx cm, \w cm) -- (\hx cm, \w cm);
\draw[] (-\hx cm, -\w cm) -- (\hx cm, -\w cm);
\foreach \sc in {1,-1}{
  \begin{scope}[xscale=\sc]
  \draw[fill=white] (-\hx cm, \w cm) arc (-90:-270:\fl cm) arc (90:30:\ri cm) -- cycle;
  \draw[fill=white] (-\hx cm, -\w cm) arc (90:270:\fl cm) arc (270:330:\ri cm) -- cycle;
  \end{scope}
}
% vertical dotted lines through the centers of the small holes
\foreach \s in {-1,1}{ \draw[line width=0.4pt, dash pattern=on 0.6pt off 0.9pt] (\s*\hx,-\w) -- (\s*\hx,\w); }
\node at (-\hx-0.4,-1) {$A_1$};
\node at (\hx+0.4,-1) {$A_2$};
\node at (0,0.7) {$T$};
\node at (0,-3.4) {(b)};
\end{scope}
% ---------- panel (c) ----------
% As (b), but the material of A_i and M_i along the tube, on both sides of it, is erased, with all corners rounded. The result is embedded: a disk with two holes.
\pgfmathsetmacro{\m}{\ri+0.1}                     % half-width of the erased strip (wider than the hole of A_i)
\pgfmathsetmacro{\xo}{-\cx+sqrt(2.6*2.6-\m*\m)}   % x where the strip meets the outer boundary of M_1
\pgfmathsetmacro{\tho}{atan2(\m,\xo+\cx)}         % polar angle of that point about the center of M_1
\begin{scope}[xshift=26.4cm]
\foreach \sc in {1,-1}{
  \begin{scope}[xscale=\sc]
  % remaining region: the annulus with a strip along the tube erased, all corners rounded (filled, then its boundary drawn; the closing segment lies under the tube)
  \fill[tikzblue, rounded corners=2.5pt] (-\hx+0.4,\w) -- (-\hx,\w) -- (-\hx,\m) -- (\xo,\m) arc (\tho:360-\tho:2.6cm) -- (-\hx,-\m) -- (-\hx,-\w) -- (-\hx+0.4,-\w) [sharp corners] -- cycle;
  \draw[rounded corners=2.5pt] (-\hx+0.4,\w) -- (-\hx,\w) -- (-\hx,\m) -- (\xo,\m) arc (\tho:360-\tho:2.6cm) -- (-\hx,-\m) -- (-\hx,-\w) -- (-\hx+0.4,-\w);
  \draw[fill=white] (-\cx,0) circle (1.2cm);
  \end{scope}
}
% tube
\draw[fill=tikzblue, draw=none] (-\hx cm, \w cm) -- (\hx cm, \w cm) -- (\hx cm, -\w cm) -- (-\hx cm, -\w cm) -- cycle;
\draw[] (-\hx cm, \w cm) -- (\hx cm, \w cm);
\draw[] (-\hx cm, -\w cm) -- (\hx cm, -\w cm);
\node at (0,-3.4) {(c)};
\end{scope}
\end{tikzpicture}


==> bad-ball.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,202); %set diagram left start at 0, and has height of 202

%Shape: Path Data [id:dp8453523176914364] 
\draw   (116.65,62.99) .. controls (115.96,95.65) and (96.49,120.99) .. (73.16,119.59) .. controls (49.83,118.19) and (31.48,90.58) .. (32.18,57.93) .. controls (32.33,50.62) and (33.43,43.69) .. (35.29,37.33) -- (35.66,37.55) .. controls (37.24,34.42) and (39.64,32.08) .. (42.53,31.2) .. controls (48.75,29.31) and (54.94,34.86) .. (56.37,43.59) .. controls (56.99,47.41) and (56.6,51.21) .. (55.44,54.43) .. controls (55.2,56) and (55.06,57.63) .. (55.03,59.29) .. controls (54.71,74.29) and (63.13,86.96) .. (73.84,87.6) .. controls (84.55,88.24) and (93.48,76.61) .. (93.8,61.62) .. controls (93.86,58.76) and (93.61,55.99) .. (93.08,53.38) .. controls (92.62,52.15) and (92.27,50.83) .. (92.04,49.43) .. controls (90.61,40.7) and (94.49,32.09) .. (100.71,30.21) .. controls (106.92,28.33) and (113.12,33.87) .. (114.54,42.6) -- (114.54,42.6) -- (114.54,42.6) .. controls (116.05,49.01) and (116.8,55.88) .. (116.65,62.99) -- cycle ;
%Shape: Ellipse [id:dp2015735892589321] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=0.67 ] (198.04,109.3) .. controls (198.04,105.48) and (204.9,102.39) .. (213.37,102.39) .. controls (221.84,102.39) and (228.7,105.48) .. (228.7,109.3) .. controls (228.7,113.12) and (221.84,116.21) .. (213.37,116.21) .. controls (204.9,116.21) and (198.04,113.12) .. (198.04,109.3) -- cycle ;
%Shape: Path Data [id:dp08513842026543617] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=0.67 ] (212.98,81.73) .. controls (227.14,81.73) and (238.61,87.69) .. (238.61,95.05) .. controls (238.61,102.41) and (227.14,108.38) .. (212.98,108.38) .. controls (198.83,108.38) and (187.36,102.41) .. (187.36,95.05) .. controls (187.36,87.69) and (198.83,81.73) .. (212.98,81.73) -- cycle (209.13,94.92) .. controls (209.13,96.41) and (211.33,97.62) .. (214.06,97.62) .. controls (216.78,97.62) and (218.98,96.41) .. (218.98,94.92) .. controls (218.98,93.43) and (216.78,92.22) .. (214.06,92.22) .. controls (211.33,92.22) and (209.13,93.43) .. (209.13,94.92) -- cycle ;
%Shape: Path Data [id:dp8967133119445683] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=0.67 ] (213.06,46.52) .. controls (237.6,46.52) and (257.5,56.86) .. (257.5,69.63) .. controls (257.5,82.39) and (237.6,92.73) .. (213.06,92.73) .. controls (188.51,92.73) and (168.61,82.39) .. (168.61,69.63) .. controls (168.61,56.86) and (188.51,46.52) .. (213.06,46.52) -- cycle (195.97,69.63) .. controls (195.97,74.8) and (203.62,78.99) .. (213.06,78.99) .. controls (222.49,78.99) and (230.14,74.8) .. (230.14,69.63) .. controls (230.14,64.45) and (222.49,60.26) .. (213.06,60.26) .. controls (203.62,60.26) and (195.97,64.45) .. (195.97,69.63) -- cycle ;
%Shape: Path Data [id:dp5062285011542218] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=0.67 ] (212.7,22.89) .. controls (241.42,22.89) and (264.7,35) .. (264.7,49.93) .. controls (264.7,64.86) and (241.42,76.97) .. (212.7,76.97) .. controls (183.98,76.97) and (160.7,64.86) .. (160.7,49.93) .. controls (160.7,35) and (183.98,22.89) .. (212.7,22.89) -- cycle (182.28,49.93) .. controls (182.28,59.53) and (195.9,67.32) .. (212.7,67.32) .. controls (229.5,67.32) and (243.12,59.53) .. (243.12,49.93) .. controls (243.12,40.33) and (229.5,32.55) .. (212.7,32.55) .. controls (195.9,32.55) and (182.28,40.33) .. (182.28,49.93) -- cycle ;
%Shape: Ellipse [id:dp7440566960086987] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=0.67 ] (203.75,116.67) .. controls (203.75,114.16) and (207.99,112.13) .. (213.23,112.13) .. controls (218.46,112.13) and (222.7,114.16) .. (222.7,116.67) .. controls (222.7,119.18) and (218.46,121.21) .. (213.23,121.21) .. controls (207.99,121.21) and (203.75,119.18) .. (203.75,116.67) -- cycle ;

\begin{scope}[shift={(74,30)}, xscale=0.15, yscale=0.3]
  % virtual rotation axis (stays unscaled)
  \draw[dashed] (0,1.2 cm) -- (0,-0.8 cm);

  %--------------- scale the arrow ---------------
  \begin{scope}[scale=1.5]
    % 180° sweep
    \draw (-1cm,0) arc (180:0:1cm and 0.5cm);
    % manual arrowhead at (1cm,0)
    \draw (1cm,0) -- (1.7cm, 0.3cm);
    \draw (1cm,0) -- (0.3cm, 0.3cm);
  \end{scope}

  \node[] () at (0, 350) {(a)};
  \node[] () at (925, 350) {(b)};
  %-----------------------------------------------
\end{scope}

\end{tikzpicture}


==> boundary-excitation.tex <==



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, line width=1pt]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp3706602335292477] 
\draw  [dotted][fill=tikzblue ] (70.5,15) -- (243.5,15) -- (243.5,177.94) -- (70.5,177.94) -- cycle ;
%Shape: Rectangle [id:dp4848077328156246] 
\draw  [dotted][fill=white] (157,15) -- (244.32,15) -- (244.32,177.94) -- (157,177.94) -- cycle ;
%Straight Lines [id:da44569319112344963] 
\draw    (157,15) -- (157,177.94) ;
%Shape: Path Data [id:dp9659802486684799] 
\draw  [dashed] (156.5,138.54) .. controls (134.64,137.78) and (117.67,117.56) .. (118.6,93.37) .. controls (119.53,69.19) and (138,50.2) .. (159.86,50.95) .. controls (164.75,51.12) and (169.39,52.27) .. (173.65,54.21) -- (173.5,54.59) .. controls (175.6,56.24) and (177.17,58.72) .. (177.76,61.73) .. controls (179.02,68.18) and (175.31,74.59) .. (169.46,76.06) .. controls (166.91,76.7) and (164.36,76.29) .. (162.21,75.08) .. controls (161.16,74.83) and (160.07,74.69) .. (158.95,74.65) .. controls (148.92,74.3) and (140.44,83.02) .. (140.01,94.12) .. controls (139.59,105.22) and (147.37,114.5) .. (157.41,114.85) .. controls (159.32,114.92) and (161.17,114.66) .. (162.93,114.11) .. controls (163.74,113.64) and (164.63,113.28) .. (165.57,113.04) .. controls (171.41,111.57) and (177.17,115.61) .. (178.43,122.05) .. controls (179.7,128.5) and (175.98,134.92) .. (170.14,136.38) -- (170.14,136.38) -- (170.14,136.38) .. controls (165.85,137.94) and (161.25,138.71) .. (156.5,138.54) -- cycle ;
%Straight Lines [id:da44606301829059314] 
\draw [color={rgb, 255:red, 221; green, 38; blue, 38 }  ,draw opacity=1 ]   (151.82,91.44) -- (161.63,100.94) ;
%Straight Lines [id:da936267253565042] 
\draw [color={rgb, 255:red, 221; green, 38; blue, 38 }  ,draw opacity=1 ]   (151.97,100.78) -- (161.16,91.44) ;

%Curve Lines [id:da2570406069417688] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.55 ]   (70.82,25.94) .. controls (105.82,40.94) and (118.32,83.44) .. (155,96) ;

% Text Node
\draw (124,97.5) node [anchor=north west][inner sep=0.75pt]    {$A$};


\end{tikzpicture}


==> energy-pushing.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp022776016747459105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill=tikzblue  ,fill opacity=1 ][line width=0.75]  (110.33,48.98) .. controls (110.33,46.51) and (112.34,44.5) .. (114.81,44.5) -- (160.6,44.5) .. controls (163.08,44.5) and (165.08,46.51) .. (165.08,48.98) -- (165.08,122.19) .. controls (165.08,124.66) and (163.08,126.67) .. (160.6,126.67) -- (114.81,126.67) .. controls (112.34,126.67) and (110.33,124.66) .. (110.33,122.19) -- cycle ;
%Rounded Rect [id:dp7853526970228748] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill=tikzblue  ,fill opacity=1 ][line width=0.75]  (165.17,69.89) .. controls (165.17,68.66) and (166.16,67.67) .. (167.39,67.67) -- (190.11,67.67) .. controls (191.34,67.67) and (192.33,68.66) .. (192.33,69.89) -- (192.33,101.44) .. controls (192.33,102.67) and (191.34,103.67) .. (190.11,103.67) -- (167.39,103.67) .. controls (166.16,103.67) and (165.17,102.67) .. (165.17,101.44) -- cycle ;
%Rounded Rect [id:dp4869650231878694] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 113; blue, 130 }  ,fill opacity=0.69 ][line width=0.75]  (160,70.78) .. controls (160,67.65) and (162.54,65.11) .. (165.67,65.11) -- (165.67,65.11) .. controls (168.8,65.11) and (171.33,67.65) .. (171.33,70.78) -- (171.33,101.33) .. controls (171.33,104.46) and (168.8,107) .. (165.67,107) -- (165.67,107) .. controls (162.54,107) and (160,104.46) .. (160,101.33) -- cycle ;
%Rounded Rect [id:dp9701165462615192] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill=tikzblue  ,fill opacity=1 ][line width=0.75]  (211.33,49.98) .. controls (211.33,47.51) and (213.34,45.5) .. (215.81,45.5) -- (261.6,45.5) .. controls (264.08,45.5) and (266.08,47.51) .. (266.08,49.98) -- (266.08,123.19) .. controls (266.08,125.66) and (264.08,127.67) .. (261.6,127.67) -- (215.81,127.67) .. controls (213.34,127.67) and (211.33,125.66) .. (211.33,123.19) -- cycle ;
%Rounded Rect [id:dp42710652705445484] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill=tikzblue  ,fill opacity=1 ][line width=0.75]  (266.17,70.89) .. controls (266.17,69.66) and (267.16,68.67) .. (268.39,68.67) -- (291.11,68.67) .. controls (292.34,68.67) and (293.33,69.66) .. (293.33,70.89) -- (293.33,102.44) .. controls (293.33,103.67) and (292.34,104.67) .. (291.11,104.67) -- (268.39,104.67) .. controls (267.16,104.67) and (266.17,103.67) .. (266.17,102.44) -- cycle ;
%Rounded Rect [id:dp2843217690357386] 
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 97; blue, 113 }  ,fill opacity=0.9 ][line width=0.75]  (266.95,66.74) .. controls (269.92,66.74) and (272.33,69.14) .. (272.33,72.1) -- (272.33,72.85) .. controls (272.33,75.82) and (269.93,78.23) .. (266.96,78.23) -- (266.96,78.23) .. controls (264,78.23) and (261.59,75.83) .. (261.59,72.87) -- (261.59,72.12) .. controls (261.59,69.15) and (263.99,66.74) .. (266.95,66.74) -- cycle ;
%Rounded Rect [id:dp04721670358003127] 
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 97; blue, 113 }  ,fill opacity=0.9 ][line width=0.75]  (266.91,97.41) .. controls (269.9,97.4) and (272.33,99.82) .. (272.33,102.81) -- (272.33,102.81) .. controls (272.33,105.8) and (269.91,108.23) .. (266.92,108.23) -- (265.81,108.23) .. controls (262.82,108.23) and (260.39,105.81) .. (260.39,102.82) -- (260.39,102.82) .. controls (260.39,99.84) and (262.81,97.41) .. (265.8,97.41) -- cycle ;
%Rounded Rect [id:dp5044164002475033] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 113; blue, 130 }  ,fill opacity=0.69 ][line width=0.75]  (286.8,77.99) .. controls (286.8,74.8) and (289.38,72.22) .. (292.57,72.22) -- (292.57,72.22) .. controls (295.75,72.22) and (298.33,74.8) .. (298.33,77.99) -- (298.33,95.12) .. controls (298.33,98.31) and (295.75,100.89) .. (292.57,100.89) -- (292.57,100.89) .. controls (289.38,100.89) and (286.8,98.31) .. (286.8,95.12) -- cycle ;
%Rounded Rect [id:dp2570131317804869] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ][line width=0.75]  (250.17,80.13) .. controls (250.17,79.28) and (250.85,78.59) .. (251.7,78.59) -- (275.8,78.59) .. controls (276.65,78.59) and (277.33,79.28) .. (277.33,80.13) -- (277.33,95.8) .. controls (277.33,96.65) and (276.65,97.33) .. (275.8,97.33) -- (251.7,97.33) .. controls (250.85,97.33) and (250.17,96.65) .. (250.17,95.8) -- cycle ;
%Straight Lines [id:da3599111376085491] 
\draw    (260.75,87.67) -- (282.75,87.67) ;
\draw [shift={(284.75,87.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da35726286836903864] 
\draw    (161.33,37) .. controls (172.71,27.14) and (189.47,23.73) .. (211.31,35.3) ;
\draw [shift={(213,36.22)}, rotate = 209.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp912385205475785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill=tikzblue  ,fill opacity=1 ][line width=0.75]  (23.67,49.98) .. controls (23.67,47.51) and (25.67,45.5) .. (28.15,45.5) -- (73.94,45.5) .. controls (76.41,45.5) and (78.42,47.51) .. (78.42,49.98) -- (78.42,123.19) .. controls (78.42,125.66) and (76.41,127.67) .. (73.94,127.67) -- (28.15,127.67) .. controls (25.67,127.67) and (23.67,125.66) .. (23.67,123.19) -- cycle ;
%Curve Lines [id:da8842530765044737] 
\draw    (66.67,36.33) .. controls (78.04,26.47) and (94.8,23.06) .. (116.64,34.64) ;
\draw [shift={(118.33,35.56)}, rotate = 209.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9386819407036524] 
\draw    (266.67,37.33) .. controls (278.04,27.47) and (294.8,24.06) .. (316.64,35.64) ;
\draw [shift={(318.33,36.56)}, rotate = 209.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Path Data [id:dp8352697465317784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill=tikzblue  ,fill opacity=1 ][line width=0.75]  (320.15,46.83) -- (365.94,46.83) .. controls (368.41,46.83) and (370.42,48.84) .. (370.42,51.31) -- (370.42,66.19) .. controls (367.85,66.74) and (365.92,69.02) .. (365.92,71.75) .. controls (365.93,74.13) and (367.4,76.17) .. (369.48,77) -- (387.28,77) .. controls (388.28,77) and (389.08,77.81) .. (389.08,78.8) -- (389.08,97.2) .. controls (389.08,98.19) and (388.28,99) .. (387.28,99) -- (368.69,99) .. controls (366.39,99.72) and (364.72,101.87) .. (364.72,104.41) .. controls (364.72,107.54) and (367.26,110.07) .. (370.39,110.07) -- (370.42,110.07) -- (370.42,124.52) .. controls (370.42,126.99) and (368.41,129) .. (365.94,129) -- (320.15,129) .. controls (317.67,129) and (315.67,126.99) .. (315.67,124.52) -- (315.67,51.31) .. controls (315.67,48.84) and (317.67,46.83) .. (320.15,46.83) -- cycle ;
%Rounded Rect [id:dp7817776521413566] 
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 97; blue, 113 }  ,fill opacity=0.65 ][line width=0.75]  (165.29,65.41) .. controls (168.25,65.4) and (170.66,67.8) .. (170.66,70.77) -- (170.66,71.52) .. controls (170.66,74.49) and (168.26,76.89) .. (165.3,76.9) -- (165.3,76.9) .. controls (162.33,76.9) and (159.93,74.5) .. (159.92,71.53) -- (159.92,70.78) .. controls (159.92,67.82) and (162.32,65.41) .. (165.29,65.41) -- cycle ;
%Rounded Rect [id:dp21618787537875928] 
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 97; blue, 113 }  ,fill opacity=0.65 ][line width=0.75]  (166.25,97.07) .. controls (169.23,97.07) and (171.66,99.49) .. (171.66,102.48) -- (171.66,102.48) .. controls (171.66,105.47) and (169.24,107.89) .. (166.25,107.9) -- (165.14,107.9) .. controls (162.15,107.9) and (159.72,105.48) .. (159.72,102.49) -- (159.72,102.49) .. controls (159.72,99.5) and (162.14,97.08) .. (165.13,97.07) -- cycle ;




\end{tikzpicture}


==> extend-with-cone.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,271); %set diagram left start at 0, and has height of 271

%Shape: Rectangle [id:dp2762430543811413] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (531.62,78.53) -- (572.95,78.53) -- (572.95,211.05) -- (531.62,211.05) -- cycle ;
%Shape: Rectangle [id:dp2929490720256597] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (28.87,58.63) -- (568.86,58.63) -- (568.86,244.5) -- (28.87,244.5) -- cycle ;
%Shape: Polygon Curved [id:ds42757697814778683] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (289,72.61) .. controls (296.54,85.75) and (296.17,54.94) .. (309.75,54.49) .. controls (322.95,54.94) and (321.81,86.66) .. (329.73,73.07) .. controls (337.11,81.57) and (290.48,91.1) .. (289,72.61) -- cycle ;
%Shape: Polygon Curved [id:ds8618787778267868] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (241.97,71.3) .. controls (249.51,84.44) and (249.14,53.63) .. (262.71,53.18) .. controls (275.92,53.63) and (274.78,85.35) .. (282.7,71.76) .. controls (290.08,80.26) and (243.45,89.78) .. (241.97,71.3) -- cycle ;
%Shape: Polygon Curved [id:ds3756907950180943] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120.54,165.97) .. controls (128.09,179.11) and (127.71,148.3) .. (141.29,147.85) .. controls (154.49,148.3) and (157.28,189.74) .. (168.82,166.88) .. controls (176.2,175.38) and (120.37,193.35) .. (120.54,165.97) -- cycle ;
%Shape: Polygon Curved [id:ds5228860365781313] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (145.44,153.29) .. controls (152.98,166.43) and (152.61,135.61) .. (166.19,135.16) .. controls (179.39,135.62) and (178.25,167.34) .. (186.18,153.75) .. controls (193.56,162.24) and (146.92,171.77) .. (145.44,153.29) -- cycle ;
%Shape: Polygon Curved [id:ds08369029325320265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (169.58,139.24) .. controls (177.13,152.39) and (176.75,121.57) .. (190.33,121.12) .. controls (203.53,121.58) and (202.4,153.3) .. (210.32,139.7) .. controls (217.7,148.2) and (171.07,157.73) .. (169.58,139.24) -- cycle ;
%Shape: Polygon Curved [id:ds3108349144852466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (194.1,126.11) .. controls (201.64,139.25) and (201.27,108.44) .. (214.85,107.99) .. controls (228.05,108.44) and (226.92,140.16) .. (234.84,126.57) .. controls (242.22,135.06) and (195.59,144.59) .. (194.1,126.11) -- cycle ;
%Shape: Polygon Curved [id:ds4052639241434345] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (217.11,112.97) .. controls (224.65,126.11) and (224.28,95.3) .. (237.86,94.85) .. controls (251.06,95.3) and (249.93,127.02) .. (257.85,113.43) .. controls (265.23,121.93) and (218.6,131.46) .. (217.11,112.97) -- cycle ;
%Shape: Polygon Curved [id:ds17947958164213862] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241.63,98.47) .. controls (249.17,111.62) and (248.8,80.8) .. (262.38,80.35) .. controls (275.58,80.81) and (274.45,112.53) .. (282.37,98.94) .. controls (289.75,107.43) and (243.12,116.96) .. (241.63,98.47) -- cycle ;
%Shape: Polygon Curved [id:ds6450627600712067] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (264.6,86.71) .. controls (272.14,99.85) and (271.76,69.04) .. (285.34,68.59) .. controls (298.54,69.04) and (297.41,100.76) .. (305.33,87.17) .. controls (312.71,95.67) and (266.08,105.2) .. (264.6,86.71) -- cycle ;
%Shape: Polygon Curved [id:ds9350731940025138] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (288.66,99.79) .. controls (296.21,112.93) and (295.83,82.12) .. (309.41,81.66) .. controls (322.61,82.12) and (321.48,113.84) .. (329.4,100.25) .. controls (336.78,108.74) and (290.15,118.27) .. (288.66,99.79) -- cycle ;
%Shape: Polygon Curved [id:ds6052691120518516] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (312.05,113.39) .. controls (319.59,126.53) and (319.22,95.71) .. (332.8,95.26) .. controls (346,95.72) and (344.86,127.44) .. (352.78,113.85) .. controls (360.16,122.34) and (313.53,131.87) .. (312.05,113.39) -- cycle ;
%Shape: Polygon Curved [id:ds19840687831538162] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (336.94,126.98) .. controls (344.48,140.13) and (344.11,109.31) .. (357.69,108.86) .. controls (370.89,109.32) and (369.75,141.04) .. (377.68,127.45) .. controls (385.06,135.94) and (338.42,145.47) .. (336.94,126.98) -- cycle ;
%Shape: Polygon Curved [id:ds09761935528298027] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.32,140.58) .. controls (367.87,153.73) and (367.49,122.91) .. (381.07,122.46) .. controls (394.27,122.92) and (393.14,154.64) .. (401.06,141.05) .. controls (408.44,149.54) and (361.81,159.07) .. (360.32,140.58) -- cycle ;
%Shape: Polygon Curved [id:ds13323286364032105] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (384.08,153.73) .. controls (391.63,166.87) and (391.25,136.06) .. (404.83,135.61) .. controls (418.03,136.06) and (416.9,167.78) .. (424.82,154.19) .. controls (432.2,162.69) and (385.57,172.22) .. (384.08,153.73) -- cycle ;
%Shape: Polygon Curved [id:ds5278576137283881] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (406.71,169.14) .. controls (414.26,182.28) and (413.88,151.47) .. (427.46,151.02) .. controls (440.66,151.48) and (439.53,183.2) .. (447.45,169.6) .. controls (454.83,178.1) and (408.2,187.63) .. (406.71,169.14) -- cycle ;
%Shape: Rectangle [id:dp3816982520798442] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (485.08,77.53) -- (526.4,77.53) -- (526.4,210.05) -- (485.08,210.05) -- cycle ;
%Shape: Polygon Curved [id:ds921911587322231] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (217.49,139.71) .. controls (225.03,152.85) and (224.66,122.03) .. (238.23,121.58) .. controls (251.44,122.04) and (250.3,153.76) .. (258.22,140.17) .. controls (265.6,148.66) and (218.97,158.19) .. (217.49,139.71) -- cycle ;
%Shape: Polygon Curved [id:ds6057982515363378] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (193.34,153.75) .. controls (200.89,166.89) and (200.51,136.08) .. (214.09,135.63) .. controls (227.29,136.08) and (226.16,167.8) .. (234.08,154.21) .. controls (241.46,162.7) and (194.83,172.23) .. (193.34,153.75) -- cycle ;
%Shape: Polygon Curved [id:ds6778187740304199] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (168.82,166.88) .. controls (176.37,180.03) and (175.99,149.21) .. (189.57,148.76) .. controls (202.77,149.22) and (201.64,180.94) .. (209.56,167.35) .. controls (216.94,175.84) and (170.31,185.37) .. (168.82,166.88) -- cycle ;
%Shape: Polygon Curved [id:ds02105494165776578] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (216.73,167.35) .. controls (224.27,180.49) and (223.9,149.68) .. (237.48,149.23) .. controls (250.68,149.68) and (249.54,181.4) .. (257.46,167.81) .. controls (264.84,176.3) and (218.21,185.83) .. (216.73,167.35) -- cycle ;
%Shape: Polygon Curved [id:ds5327061192179361] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241.25,152.85) .. controls (248.79,165.99) and (248.42,135.18) .. (261.99,134.73) .. controls (275.2,135.19) and (274.06,166.91) .. (281.98,153.31) .. controls (289.36,161.81) and (242.73,171.34) .. (241.25,152.85) -- cycle ;
%Shape: Polygon Curved [id:ds17445056481135124] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (264.63,140.62) .. controls (272.18,153.76) and (271.8,122.95) .. (285.38,122.5) .. controls (298.58,122.96) and (297.45,154.68) .. (305.37,141.08) .. controls (312.75,149.58) and (266.12,159.11) .. (264.63,140.62) -- cycle ;
%Shape: Polygon Curved [id:ds9905021447768568] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (263.88,168.26) .. controls (271.42,181.41) and (271.05,150.59) .. (284.62,150.14) .. controls (297.83,150.6) and (296.69,182.32) .. (304.61,168.72) .. controls (311.99,177.22) and (265.36,186.75) .. (263.88,168.26) -- cycle ;
%Shape: Polygon Curved [id:ds5635310706505258] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (288.28,154.16) .. controls (295.82,167.31) and (295.45,136.49) .. (309.03,136.04) .. controls (322.23,136.5) and (321.09,168.22) .. (329.01,154.63) .. controls (336.39,163.12) and (289.76,172.65) .. (288.28,154.16) -- cycle ;
%Shape: Polygon Curved [id:ds7224992337933199] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (312.42,140.12) .. controls (319.96,153.26) and (319.59,122.45) .. (333.17,122) .. controls (346.37,122.46) and (345.23,154.18) .. (353.16,140.58) .. controls (360.54,149.08) and (313.9,158.61) .. (312.42,140.12) -- cycle ;
%Shape: Polygon Curved [id:ds6152396897339407] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (311.66,167.76) .. controls (319.2,180.91) and (318.83,150.09) .. (332.41,149.64) .. controls (345.61,150.1) and (344.48,181.82) .. (352.4,168.22) .. controls (359.78,176.72) and (313.14,186.25) .. (311.66,167.76) -- cycle ;
%Shape: Polygon Curved [id:ds8404512467724157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (336.18,154.63) .. controls (343.72,167.77) and (343.35,136.96) .. (356.93,136.5) .. controls (370.13,136.96) and (368.99,168.68) .. (376.92,155.09) .. controls (384.3,163.58) and (337.66,173.11) .. (336.18,154.63) -- cycle ;
%Shape: Polygon Curved [id:ds4934905520381916] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359.57,168.23) .. controls (367.11,181.37) and (366.73,150.55) .. (380.31,150.1) .. controls (393.51,150.56) and (392.38,182.28) .. (400.3,168.69) .. controls (407.68,177.18) and (361.05,186.71) .. (359.57,168.23) -- cycle ;
%Shape: Triangle [id:dp49555458515359085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284.57,87.71) -- (438.56,175.27) -- (130.58,175.27) -- cycle ;
%Shape: Polygon Curved [id:ds28229245182043416] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (264.26,113.89) .. controls (271.8,127.03) and (271.43,96.21) .. (285.01,95.76) .. controls (298.21,96.22) and (297.07,127.94) .. (305,114.35) .. controls (312.38,122.84) and (265.74,132.37) .. (264.26,113.89) -- cycle ;
%Shape: Polygon Curved [id:ds4432646818211726] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (242.01,125.21) .. controls (249.55,138.35) and (249.17,107.54) .. (262.75,107.09) .. controls (275.96,107.54) and (274.82,139.26) .. (282.74,125.67) .. controls (290.12,134.17) and (243.49,143.7) .. (242.01,125.21) -- cycle ;
%Shape: Polygon Curved [id:ds6541934620105139] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (289.04,126.52) .. controls (296.58,139.66) and (296.21,108.85) .. (309.79,108.4) .. controls (322.99,108.86) and (321.85,140.58) .. (329.77,126.98) .. controls (337.15,135.48) and (290.52,145.01) .. (289.04,126.52) -- cycle ;
%Shape: Polygon Curved [id:ds47980377303792376] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (122.02,56.77) .. controls (129.56,69.92) and (129.19,39.1) .. (142.77,38.65) .. controls (155.97,39.11) and (154.84,70.83) .. (162.76,57.24) .. controls (170.14,65.73) and (123.51,75.26) .. (122.02,56.77) -- cycle ;
%Shape: Polygon Curved [id:ds2764365012550506] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (170.3,57.69) .. controls (177.84,70.83) and (177.47,40.02) .. (191.05,39.57) .. controls (204.25,40.02) and (203.12,71.74) .. (211.04,58.15) .. controls (218.42,66.65) and (171.79,76.18) .. (170.3,57.69) -- cycle ;
%Shape: Polygon Curved [id:ds7194318227639779] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (218.21,58.15) .. controls (225.75,71.3) and (225.37,40.48) .. (238.95,40.03) .. controls (252.16,40.49) and (251.02,72.21) .. (258.94,58.61) .. controls (266.32,67.11) and (219.69,76.64) .. (218.21,58.15) -- cycle ;
%Shape: Polygon Curved [id:ds6458933112132976] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (265.35,58.16) .. controls (272.9,71.31) and (272.52,40.49) .. (286.1,40.04) .. controls (299.3,40.5) and (298.17,72.22) .. (306.09,58.63) .. controls (313.47,67.12) and (266.84,76.65) .. (265.35,58.16) -- cycle ;
%Shape: Polygon Curved [id:ds2605325344715633] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (313.14,58.57) .. controls (320.68,71.71) and (320.31,40.9) .. (333.89,40.45) .. controls (347.09,40.9) and (345.95,72.62) .. (353.88,59.03) .. controls (361.26,67.52) and (314.62,77.05) .. (313.14,58.57) -- cycle ;
%Shape: Polygon Curved [id:ds7136064597552633] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (361.04,59.03) .. controls (368.58,72.17) and (368.21,41.36) .. (381.79,40.91) .. controls (394.99,41.37) and (393.86,73.08) .. (401.78,59.49) .. controls (409.16,67.99) and (362.53,77.52) .. (361.04,59.03) -- cycle ;
%Shape: Polygon Curved [id:ds4850034752129836] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (408.19,59.95) .. controls (415.73,73.09) and (415.36,42.28) .. (428.94,41.83) .. controls (442.14,42.28) and (441,74) .. (448.93,60.41) .. controls (456.31,68.9) and (409.67,78.43) .. (408.19,59.95) -- cycle ;
%Shape: Polygon Curved [id:ds8107725373039527] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (384.8,72.18) .. controls (392.35,85.32) and (391.97,54.51) .. (405.55,54.06) .. controls (418.75,54.51) and (417.62,86.23) .. (425.54,72.64) .. controls (432.92,81.13) and (386.29,90.66) .. (384.8,72.18) -- cycle ;
%Shape: Polygon Curved [id:ds35450839700004344] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (336.9,73.07) .. controls (344.44,86.22) and (344.07,55.4) .. (357.65,54.95) .. controls (370.85,55.41) and (369.71,87.13) .. (377.64,73.53) .. controls (385.02,82.03) and (338.38,91.56) .. (336.9,73.07) -- cycle ;
%Shape: Polygon Curved [id:ds8047745524459673] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (194.06,72.2) .. controls (201.61,85.34) and (201.23,54.52) .. (214.81,54.07) .. controls (228.01,54.53) and (226.88,86.25) .. (234.8,72.66) .. controls (242.18,81.15) and (195.55,90.68) .. (194.06,72.2) -- cycle ;
%Shape: Polygon Curved [id:ds17274205158961287] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (146.16,71.73) .. controls (153.7,84.88) and (153.33,54.06) .. (166.91,53.61) .. controls (180.11,54.07) and (178.97,85.79) .. (186.9,72.19) .. controls (194.28,80.69) and (147.64,90.22) .. (146.16,71.73) -- cycle ;
%Curve Lines [id:da30077741333193175] 
\draw    (145.44,153.29) .. controls (152.98,166.43) and (152.61,135.61) .. (166.19,135.16) .. controls (179.39,135.62) and (178.25,167.34) .. (186.18,153.75) ;
%Curve Lines [id:da8642634914844369] 
\draw    (193.34,153.75) .. controls (200.89,166.89) and (200.51,136.08) .. (214.09,135.63) .. controls (227.29,136.08) and (226.16,167.8) .. (234.08,154.21) ;
%Curve Lines [id:da9965024956815263] 
\draw    (241.25,152.85) .. controls (248.79,165.99) and (248.42,135.18) .. (261.99,134.73) .. controls (275.2,135.19) and (274.06,166.91) .. (281.98,153.31) ;
%Curve Lines [id:da38186213369931965] 
\draw    (121.3,138.33) .. controls (128.85,151.47) and (128.47,120.66) .. (142.05,120.21) .. controls (155.25,120.66) and (154.12,152.38) .. (162.04,138.79) ;
%Curve Lines [id:da635465413319708] 
\draw    (169.58,139.24) .. controls (177.13,152.39) and (176.75,121.57) .. (190.33,121.12) .. controls (203.53,121.58) and (202.4,153.3) .. (210.32,139.7) ;
%Curve Lines [id:da0073328321809917885] 
\draw    (146.2,125.64) .. controls (153.74,138.79) and (153.37,107.97) .. (166.95,107.52) .. controls (180.15,107.98) and (179.01,139.7) .. (186.94,126.11) ;
%Curve Lines [id:da4108520718383589] 
\draw    (217.49,139.71) .. controls (225.03,152.85) and (224.66,122.03) .. (238.23,121.58) .. controls (251.44,122.04) and (250.3,153.76) .. (258.22,140.17) ;
%Curve Lines [id:da11050501324784756] 
\draw    (194.1,126.11) .. controls (201.64,139.25) and (201.27,108.44) .. (214.85,107.99) .. controls (228.05,108.44) and (226.92,140.16) .. (234.84,126.57) ;
%Curve Lines [id:da6453100509633088] 
\draw    (264.63,140.62) .. controls (272.18,153.76) and (271.8,122.95) .. (285.38,122.5) .. controls (298.58,122.96) and (297.45,154.68) .. (305.37,141.08) ;
%Curve Lines [id:da3443335067650416] 
\draw    (242.01,125.21) .. controls (249.55,138.35) and (249.17,107.54) .. (262.75,107.09) .. controls (275.96,107.54) and (274.82,139.26) .. (282.74,125.67) ;
%Curve Lines [id:da5671621422523836] 
\draw    (120.93,111.59) .. controls (128.47,124.73) and (128.1,93.92) .. (141.68,93.47) .. controls (154.88,93.93) and (153.74,125.65) .. (161.67,112.05) ;
%Curve Lines [id:da3097238420759192] 
\draw    (169.21,112.51) .. controls (176.75,125.65) and (176.38,94.84) .. (189.96,94.39) .. controls (203.16,94.84) and (202.02,126.56) .. (209.95,112.97) ;
%Curve Lines [id:da13604642252808796] 
\draw    (145.83,98.91) .. controls (153.37,112.05) and (153,81.24) .. (166.57,80.79) .. controls (179.78,81.24) and (178.64,112.96) .. (186.56,99.37) ;
%Curve Lines [id:da030471628656162153] 
\draw    (217.11,112.97) .. controls (224.65,126.11) and (224.28,95.3) .. (237.86,94.85) .. controls (251.06,95.3) and (249.93,127.02) .. (257.85,113.43) ;
%Curve Lines [id:da48855393011197823] 
\draw    (193.73,99.37) .. controls (201.27,112.51) and (200.9,81.7) .. (214.48,81.25) .. controls (227.68,81.71) and (226.54,113.43) .. (234.47,99.83) ;
%Curve Lines [id:da47653722915626606] 
\draw    (264.26,113.89) .. controls (271.8,127.03) and (271.43,96.21) .. (285.01,95.76) .. controls (298.21,96.22) and (297.07,127.94) .. (305,114.35) ;
%Curve Lines [id:da2997255308751904] 
\draw    (241.63,98.47) .. controls (249.17,111.62) and (248.8,80.8) .. (262.38,80.35) .. controls (275.58,80.81) and (274.45,112.53) .. (282.37,98.94) ;
%Curve Lines [id:da1886918059495063] 
\draw    (288.28,154.16) .. controls (295.82,167.31) and (295.45,136.49) .. (309.03,136.04) .. controls (322.23,136.5) and (321.09,168.22) .. (329.01,154.63) ;
%Curve Lines [id:da9025685771349676] 
\draw    (336.18,154.63) .. controls (343.72,167.77) and (343.35,136.96) .. (356.93,136.5) .. controls (370.13,136.96) and (368.99,168.68) .. (376.92,155.09) ;
%Curve Lines [id:da5644872301515192] 
\draw    (384.08,153.73) .. controls (391.63,166.87) and (391.25,136.06) .. (404.83,135.61) .. controls (418.03,136.06) and (416.9,167.78) .. (424.82,154.19) ;
%Curve Lines [id:da527083740810433] 
\draw    (312.42,140.12) .. controls (319.96,153.26) and (319.59,122.45) .. (333.17,122) .. controls (346.37,122.46) and (345.23,154.18) .. (353.16,140.58) ;
%Curve Lines [id:da27153738822610407] 
\draw    (289.04,126.52) .. controls (296.58,139.66) and (296.21,108.85) .. (309.79,108.4) .. controls (322.99,108.86) and (321.85,140.58) .. (329.77,126.98) ;
%Curve Lines [id:da7410477394520849] 
\draw    (360.32,140.58) .. controls (367.87,153.73) and (367.49,122.91) .. (381.07,122.46) .. controls (394.27,122.92) and (393.14,154.64) .. (401.06,141.05) ;
%Curve Lines [id:da5283930213533135] 
\draw    (336.94,126.98) .. controls (344.48,140.13) and (344.11,109.31) .. (357.69,108.86) .. controls (370.89,109.32) and (369.75,141.04) .. (377.68,127.45) ;
%Curve Lines [id:da3063375405842532] 
\draw    (407.47,141.5) .. controls (415.01,154.64) and (414.64,123.83) .. (428.22,123.38) .. controls (441.42,123.83) and (440.29,155.55) .. (448.21,141.96) ;
%Curve Lines [id:da3978059735111448] 
\draw    (384.84,126.09) .. controls (392.38,139.23) and (392.01,108.42) .. (405.59,107.97) .. controls (418.79,108.42) and (417.66,140.14) .. (425.58,126.55) ;
%Curve Lines [id:da044443821444032694] 
\draw    (312.05,113.39) .. controls (319.59,126.53) and (319.22,95.71) .. (332.8,95.26) .. controls (346,95.72) and (344.86,127.44) .. (352.78,113.85) ;
%Curve Lines [id:da4874459778675895] 
\draw    (288.66,99.79) .. controls (296.21,112.93) and (295.83,82.12) .. (309.41,81.66) .. controls (322.61,82.12) and (321.48,113.84) .. (329.4,100.25) ;
%Curve Lines [id:da17956116932119504] 
\draw    (359.95,113.85) .. controls (367.49,126.99) and (367.12,96.18) .. (380.7,95.73) .. controls (393.9,96.18) and (392.76,127.9) .. (400.69,114.31) ;
%Curve Lines [id:da2618435110627795] 
\draw    (336.57,100.25) .. controls (344.11,113.39) and (343.74,82.58) .. (357.31,82.13) .. controls (370.52,82.58) and (369.38,114.3) .. (377.3,100.71) ;
%Curve Lines [id:da031723048045926294] 
\draw    (407.1,114.76) .. controls (414.64,127.91) and (414.27,97.09) .. (427.85,96.64) .. controls (441.05,97.1) and (439.91,128.82) .. (447.83,115.23) ;
%Curve Lines [id:da5455717189099281] 
\draw    (384.47,99.35) .. controls (392.01,112.5) and (391.64,81.68) .. (405.22,81.23) .. controls (418.42,81.69) and (417.28,113.41) .. (425.21,99.81) ;
%Curve Lines [id:da1858889367600337] 
\draw    (121.26,84.42) .. controls (128.81,97.56) and (128.43,66.74) .. (142.01,66.29) .. controls (155.21,66.75) and (154.08,98.47) .. (162,84.88) ;
%Curve Lines [id:da07095211056777773] 
\draw    (169.54,85.33) .. controls (177.09,98.47) and (176.71,67.66) .. (190.29,67.21) .. controls (203.49,67.67) and (202.36,99.39) .. (210.28,85.79) ;
%Curve Lines [id:da4596994608442331] 
\draw    (217.45,85.79) .. controls (224.99,98.94) and (224.62,68.12) .. (238.2,67.67) .. controls (251.4,68.13) and (250.26,99.85) .. (258.18,86.26) ;
%Curve Lines [id:da5222566319508228] 
\draw    (194.06,72.2) .. controls (201.61,85.34) and (201.23,54.52) .. (214.81,54.07) .. controls (228.01,54.53) and (226.88,86.25) .. (234.8,72.66) ;
%Curve Lines [id:da5720995112237] 
\draw    (264.6,86.71) .. controls (272.14,99.85) and (271.76,69.04) .. (285.34,68.59) .. controls (298.54,69.04) and (297.41,100.76) .. (305.33,87.17) ;
%Curve Lines [id:da1429009550664483] 
\draw    (241.97,71.3) .. controls (249.51,84.44) and (249.14,53.63) .. (262.71,53.18) .. controls (275.92,53.63) and (274.78,85.35) .. (282.7,71.76) ;
%Curve Lines [id:da49793446894842874] 
\draw    (170.3,57.69) .. controls (177.84,70.83) and (177.47,40.02) .. (191.05,39.57) .. controls (204.25,40.02) and (203.12,71.74) .. (211.04,58.15) ;
%Curve Lines [id:da6224276695791309] 
\draw    (218.21,58.15) .. controls (225.75,71.3) and (225.37,40.48) .. (238.95,40.03) .. controls (252.16,40.49) and (251.02,72.21) .. (258.94,58.61) ;
%Curve Lines [id:da7850292432573573] 
\draw    (265.35,59.07) .. controls (272.9,72.21) and (272.52,41.4) .. (286.1,40.95) .. controls (299.3,41.4) and (298.17,73.12) .. (306.09,59.53) ;
%Curve Lines [id:da4087690408541077] 
\draw    (312.38,86.21) .. controls (319.92,99.35) and (319.55,68.54) .. (333.13,68.09) .. controls (346.33,68.54) and (345.19,100.26) .. (353.12,86.67) ;
%Curve Lines [id:da18280463625922827] 
\draw    (289,72.61) .. controls (296.54,85.75) and (296.17,54.94) .. (309.75,54.49) .. controls (322.95,54.94) and (321.81,86.66) .. (329.73,73.07) ;
%Curve Lines [id:da7217893512572702] 
\draw    (360.28,86.67) .. controls (367.83,99.82) and (367.45,69) .. (381.03,68.55) .. controls (394.23,69.01) and (393.1,100.73) .. (401.02,87.13) ;
%Curve Lines [id:da5666449100623797] 
\draw    (336.9,73.07) .. controls (344.44,86.22) and (344.07,55.4) .. (357.65,54.95) .. controls (370.85,55.41) and (369.71,87.13) .. (377.64,73.53) ;
%Curve Lines [id:da5857810665281744] 
\draw    (407.43,87.59) .. controls (414.97,100.73) and (414.6,69.92) .. (428.18,69.47) .. controls (441.38,69.92) and (440.25,101.64) .. (448.17,88.05) ;
%Curve Lines [id:da21169759823677126] 
\draw    (384.8,72.18) .. controls (392.35,85.32) and (391.97,54.51) .. (405.55,54.06) .. controls (418.75,54.51) and (417.62,86.23) .. (425.54,72.64) ;
%Curve Lines [id:da5018462092905559] 
\draw    (361.04,59.03) .. controls (368.58,72.17) and (368.21,41.36) .. (381.79,40.91) .. controls (394.99,41.37) and (393.86,73.08) .. (401.78,59.49) ;
%Shape: Polygon Curved [id:ds17650128768566364] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (97.46,70.03) .. controls (105,83.18) and (104.63,52.36) .. (118.21,51.91) .. controls (131.41,52.37) and (130.27,84.09) .. (138.2,70.49) .. controls (145.57,78.99) and (98.94,88.52) .. (97.46,70.03) -- cycle ;
%Curve Lines [id:da694070097538519] 
\draw    (96.74,151.59) .. controls (104.28,164.73) and (103.91,133.92) .. (117.49,133.46) .. controls (130.69,133.92) and (129.55,165.64) .. (137.48,152.05) ;
%Curve Lines [id:da4675725627672287] 
\draw    (97.5,123.94) .. controls (105.04,137.09) and (104.67,106.27) .. (118.25,105.82) .. controls (131.45,106.28) and (130.31,138) .. (138.23,124.41) ;
%Curve Lines [id:da5837064157983438] 
\draw    (97.13,97.21) .. controls (104.67,110.35) and (104.29,79.54) .. (117.87,79.09) .. controls (131.07,79.54) and (129.94,111.26) .. (137.86,97.67) ;
%Curve Lines [id:da8336859230231326] 
\draw    (122.02,56.77) .. controls (129.56,69.92) and (129.19,39.1) .. (142.77,38.65) .. controls (155.97,39.11) and (154.84,70.83) .. (162.76,57.24) ;
%Shape: Polygon Curved [id:ds1353843362116156] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (429.08,73.88) .. controls (436.62,87.02) and (436.25,56.2) .. (449.83,55.75) .. controls (463.03,56.21) and (461.89,87.93) .. (469.81,74.34) .. controls (477.19,82.83) and (430.56,92.36) .. (429.08,73.88) -- cycle ;
%Curve Lines [id:da4953115067018409] 
\draw    (428.36,155.43) .. controls (435.9,168.57) and (435.53,137.76) .. (449.11,137.31) .. controls (462.31,137.76) and (461.17,169.48) .. (469.09,155.89) ;
%Curve Lines [id:da7956214619564805] 
\draw    (429.12,127.79) .. controls (436.66,140.93) and (436.29,110.12) .. (449.87,109.67) .. controls (463.07,110.12) and (461.93,141.84) .. (469.85,128.25) ;
%Curve Lines [id:da7074704730258456] 
\draw    (428.74,101.05) .. controls (436.29,114.19) and (435.91,83.38) .. (449.49,82.93) .. controls (462.69,83.39) and (461.56,115.11) .. (469.48,101.51) ;
%Curve Lines [id:da2584457666442489] 
\draw    (408.19,59.95) .. controls (415.73,73.09) and (415.36,42.28) .. (428.94,41.83) .. controls (442.14,42.28) and (441,74) .. (448.93,60.41) ;
%Shape: Polygon Curved [id:ds9026333810875694] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (453.94,59.95) .. controls (461.48,73.09) and (461.11,42.28) .. (474.69,41.83) .. controls (487.89,42.28) and (486.75,74) .. (494.68,60.41) .. controls (502.06,68.9) and (455.42,78.43) .. (453.94,59.95) -- cycle ;
%Curve Lines [id:da9811876815904654] 
\draw    (452.46,169.14) .. controls (460.01,182.28) and (459.63,151.47) .. (473.21,151.02) .. controls (486.41,151.48) and (485.28,183.2) .. (493.2,169.6) ;
%Curve Lines [id:da8603444358351445] 
\draw    (453.22,141.5) .. controls (460.76,154.64) and (460.39,123.83) .. (473.97,123.38) .. controls (487.17,123.83) and (486.04,155.55) .. (493.96,141.96) ;
%Curve Lines [id:da5660147441769557] 
\draw    (452.85,114.76) .. controls (460.39,127.91) and (460.02,97.09) .. (473.6,96.64) .. controls (486.8,97.1) and (485.66,128.82) .. (493.58,115.23) ;
%Curve Lines [id:da6652237207347474] 
\draw    (453.18,87.59) .. controls (460.72,100.73) and (460.35,69.92) .. (473.93,69.47) .. controls (487.13,69.92) and (486,101.64) .. (493.92,88.05) ;
%Shape: Polygon Curved [id:ds6533842431983496] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (474.83,73.88) .. controls (482.37,87.02) and (482,56.2) .. (495.58,55.75) .. controls (508.78,56.21) and (507.64,87.93) .. (515.56,74.34) .. controls (522.94,82.83) and (476.31,92.36) .. (474.83,73.88) -- cycle ;
%Curve Lines [id:da4627552579637263] 
\draw    (475.92,155.43) .. controls (483.46,168.57) and (483.09,137.76) .. (496.66,137.31) .. controls (509.87,137.76) and (508.73,169.48) .. (516.65,155.89) ;
%Curve Lines [id:da03813358882355655] 
\draw    (476.67,127.79) .. controls (484.22,140.93) and (483.84,110.12) .. (497.42,109.67) .. controls (510.62,110.12) and (509.49,141.84) .. (517.41,128.25) ;
%Curve Lines [id:da34384120010916697] 
\draw    (476.3,101.05) .. controls (483.84,114.19) and (483.47,83.38) .. (497.05,82.93) .. controls (510.25,83.39) and (509.12,115.11) .. (517.04,101.51) ;
%Curve Lines [id:da8082833882853819] 
\draw    (476.64,73.88) .. controls (484.18,87.02) and (483.81,56.2) .. (497.38,55.75) .. controls (510.59,56.21) and (509.45,87.93) .. (517.37,74.34) ;
%Curve Lines [id:da829986023985821] 
\draw    (453.94,59.95) .. controls (461.48,73.09) and (461.11,42.28) .. (474.69,41.83) .. controls (487.89,42.28) and (486.75,74) .. (494.68,60.41) ;
%Shape: Rectangle [id:dp7365522137845427] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (48.78,70.94) -- (90.1,70.94) -- (90.1,203.46) -- (48.78,203.46) -- cycle ;
%Shape: Polygon Curved [id:ds586911299114748] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (73.34,55.87) .. controls (80.88,69.01) and (80.51,38.2) .. (94.09,37.75) .. controls (107.29,38.2) and (106.16,69.92) .. (114.08,56.33) .. controls (121.46,64.83) and (74.82,74.36) .. (73.34,55.87) -- cycle ;
%Curve Lines [id:da4528892753942513] 
\draw    (71.86,165.06) .. controls (79.41,178.21) and (79.03,147.39) .. (92.61,146.94) .. controls (105.81,147.4) and (104.68,179.12) .. (112.6,165.53) ;
%Curve Lines [id:da47175685923870936] 
\draw    (72.62,137.42) .. controls (80.16,150.57) and (79.79,119.75) .. (93.37,119.3) .. controls (106.57,119.76) and (105.44,151.48) .. (113.36,137.88) ;
%Curve Lines [id:da825678490762433] 
\draw    (72.25,110.69) .. controls (79.79,123.83) and (79.42,93.02) .. (93,92.57) .. controls (106.2,93.02) and (105.06,124.74) .. (112.99,111.15) ;
%Curve Lines [id:da1258590620164285] 
\draw    (72.58,83.51) .. controls (80.13,96.65) and (79.75,65.84) .. (93.33,65.39) .. controls (106.53,65.85) and (105.4,97.57) .. (113.32,83.97) ;
%Shape: Polygon Curved [id:ds2675827785414926] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (48.78,70.94) .. controls (56.32,84.08) and (55.95,53.27) .. (69.53,52.82) .. controls (82.73,53.27) and (81.59,84.99) .. (89.51,71.4) .. controls (96.89,79.89) and (50.26,89.42) .. (48.78,70.94) -- cycle ;
%Curve Lines [id:da8469011431851068] 
\draw    (48.06,152.49) .. controls (55.6,165.63) and (55.23,134.82) .. (68.81,134.37) .. controls (82.01,134.82) and (80.87,166.54) .. (88.8,152.95) ;
%Curve Lines [id:da22599655928384454] 
\draw    (48.82,124.85) .. controls (56.36,137.99) and (55.99,107.18) .. (69.57,106.73) .. controls (82.77,107.18) and (81.63,138.9) .. (89.55,125.31) ;
%Curve Lines [id:da9139478695801112] 
\draw    (48.44,98.11) .. controls (55.99,111.26) and (55.61,80.44) .. (69.19,79.99) .. controls (82.39,80.45) and (81.26,112.17) .. (89.18,98.57) ;
%Curve Lines [id:da24280828512049757] 
\draw    (48.78,70.94) .. controls (56.32,84.08) and (55.95,53.27) .. (69.53,52.82) .. controls (82.73,53.27) and (81.59,84.99) .. (89.51,71.4) ;
%Curve Lines [id:da4026835643591833] 
\draw    (73.34,55.87) .. controls (80.88,69.01) and (80.51,38.2) .. (94.09,37.75) .. controls (107.29,38.2) and (106.16,69.92) .. (114.08,56.33) ;
%Curve Lines [id:da5240257081194198] 
\draw    (97.46,70.03) .. controls (105,83.18) and (104.63,52.36) .. (118.21,51.91) .. controls (131.41,52.37) and (130.27,84.09) .. (138.2,70.49) ;
%Curve Lines [id:da7804883006283416] 
\draw    (429.08,73.88) .. controls (436.62,87.02) and (436.25,56.2) .. (449.83,55.75) .. controls (463.03,56.21) and (461.89,87.93) .. (469.81,74.34) ;
%Curve Lines [id:da21462840827097784] 
\draw    (146.16,71.73) .. controls (151.02,80.2) and (152.59,70.43) .. (156.72,62.29) .. controls (159.01,57.78) and (162.07,53.77) .. (166.91,53.61) .. controls (180.11,54.07) and (178.97,85.79) .. (186.9,72.19) ;
%Shape: Polygon Curved [id:ds3599822395408955] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (73.34,54.97) .. controls (80.88,68.11) and (80.51,37.29) .. (94.09,36.84) .. controls (107.29,37.3) and (106.16,69.02) .. (114.08,55.43) .. controls (111.94,12.97) and (79.75,11.17) .. (73.34,54.97) -- cycle ;
%Shape: Polygon Curved [id:ds9775662222022163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.02,55.87) .. controls (129.56,69.01) and (129.19,38.2) .. (142.77,37.75) .. controls (155.97,38.2) and (154.84,69.92) .. (162.76,56.33) .. controls (160.62,13.88) and (128.43,12.07) .. (122.02,55.87) -- cycle ;
%Shape: Polygon Curved [id:ds9765265975502432] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.3,56.79) .. controls (177.84,69.93) and (177.47,39.11) .. (191.05,38.66) .. controls (204.25,39.12) and (203.12,70.84) .. (211.04,57.25) .. controls (208.9,14.79) and (176.71,12.99) .. (170.3,56.79) -- cycle ;
%Shape: Polygon Curved [id:ds7024995292975704] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.21,57.25) .. controls (225.75,70.39) and (225.37,39.58) .. (238.95,39.13) .. controls (252.16,39.58) and (251.02,71.3) .. (258.94,57.71) .. controls (256.8,15.26) and (224.61,13.45) .. (218.21,57.25) -- cycle ;
%Shape: Polygon Curved [id:ds3655358051610358] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.04,58.13) .. controls (368.58,71.27) and (368.21,40.46) .. (381.79,40.01) .. controls (394.99,40.46) and (393.86,72.18) .. (401.78,58.59) .. controls (399.64,16.14) and (367.45,14.33) .. (361.04,58.13) -- cycle ;
%Shape: Polygon Curved [id:ds19439702858117214] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408.19,59.04) .. controls (415.73,72.19) and (415.36,41.37) .. (428.94,40.92) .. controls (442.14,41.38) and (441,73.1) .. (448.93,59.5) .. controls (446.79,17.05) and (414.6,15.24) .. (408.19,59.04) -- cycle ;
%Shape: Polygon Curved [id:ds7050959019379125] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.94,59.04) .. controls (461.48,72.19) and (461.11,41.37) .. (474.69,40.92) .. controls (487.89,41.38) and (486.75,73.1) .. (494.68,59.5) .. controls (492.54,17.05) and (460.35,15.24) .. (453.94,59.04) -- cycle ;
%Rounded Rect [id:dp11399827829463904] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 123; green, 2; blue, 19 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (118.97,172.28) .. controls (118.97,168.27) and (122.22,165.03) .. (126.23,165.03) -- (440.53,165.03) .. controls (444.54,165.03) and (447.79,168.27) .. (447.79,172.28) -- (447.79,175.25) .. controls (447.79,179.26) and (444.54,182.51) .. (440.53,182.51) -- (126.23,182.51) .. controls (122.22,182.51) and (118.97,179.26) .. (118.97,175.25) -- cycle ;
%Curve Lines [id:da41033577971469093] 
\draw    (120.54,165.97) .. controls (128.09,179.11) and (127.71,148.3) .. (141.29,147.85) .. controls (154.49,148.3) and (153.36,180.02) .. (161.28,166.43) ;
%Curve Lines [id:da0643455149188008] 
\draw    (168.82,166.88) .. controls (176.37,180.03) and (175.99,149.21) .. (189.57,148.76) .. controls (202.77,149.22) and (201.64,180.94) .. (209.56,167.35) ;
%Curve Lines [id:da552687433521779] 
\draw    (216.73,167.35) .. controls (224.27,180.49) and (223.9,149.68) .. (237.48,149.23) .. controls (250.68,149.68) and (249.54,181.4) .. (257.46,167.81) ;
%Curve Lines [id:da7818379219938212] 
\draw    (263.88,168.26) .. controls (271.42,181.41) and (271.05,150.59) .. (284.62,150.14) .. controls (297.83,150.6) and (296.69,182.32) .. (304.61,168.72) ;
%Curve Lines [id:da44363581798164564] 
\draw    (311.66,167.76) .. controls (319.2,180.91) and (318.83,150.09) .. (332.41,149.64) .. controls (345.61,150.1) and (344.48,181.82) .. (352.4,168.22) ;
%Curve Lines [id:da44225225974070803] 
\draw    (359.57,168.23) .. controls (367.11,181.37) and (366.73,150.55) .. (380.31,150.1) .. controls (393.51,150.56) and (392.38,182.28) .. (400.3,168.69) ;
%Curve Lines [id:da41088968214018684] 
\draw    (406.71,169.14) .. controls (414.26,182.28) and (413.88,151.47) .. (427.46,151.02) .. controls (440.66,151.48) and (439.53,183.2) .. (447.45,169.6) ;
%Shape: Rectangle [id:dp044822580877315055] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (18.23,71.56) -- (47.47,71.56) -- (47.47,204.09) -- (18.23,204.09) -- cycle ;
%Shape: Polygon Curved [id:ds20976597976455014] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (23.63,56.27) .. controls (31.17,69.41) and (30.8,38.6) .. (44.37,38.15) .. controls (57.58,38.61) and (56.44,70.33) .. (64.36,56.73) .. controls (71.74,65.23) and (25.11,74.76) .. (23.63,56.27) -- cycle ;
%Curve Lines [id:da5782830110138895] 
\draw    (22.15,165.47) .. controls (29.69,178.61) and (29.32,147.8) .. (42.9,147.34) .. controls (56.1,147.8) and (54.96,179.52) .. (62.88,165.93) ;
%Curve Lines [id:da045056162028297764] 
\draw    (22.91,137.82) .. controls (30.45,150.97) and (30.08,120.15) .. (43.65,119.7) .. controls (56.86,120.16) and (55.72,151.88) .. (63.64,138.29) ;
%Curve Lines [id:da7832844029373567] 
\draw    (22.53,111.09) .. controls (30.08,124.23) and (29.7,93.42) .. (43.28,92.97) .. controls (56.48,93.42) and (55.35,125.14) .. (63.27,111.55) ;
%Curve Lines [id:da4734691026562864] 
\draw    (22.87,83.91) .. controls (30.41,97.06) and (30.04,66.24) .. (43.62,65.79) .. controls (56.82,66.25) and (55.68,97.97) .. (63.6,84.37) ;
%Curve Lines [id:da08489222666819496] 
\draw    (23.63,56.27) .. controls (31.17,69.41) and (30.8,38.6) .. (44.37,38.15) .. controls (57.58,38.61) and (56.44,70.33) .. (64.36,56.73) ;
%Shape: Polygon Curved [id:ds8615198433579313] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.63,55.37) .. controls (31.17,68.51) and (30.8,37.7) .. (44.37,37.25) .. controls (57.58,37.7) and (56.44,69.42) .. (64.36,55.83) .. controls (62.22,13.38) and (30.03,11.57) .. (23.63,55.37) -- cycle ;
%Shape: Polygon Curved [id:ds7942737361814849] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (500.49,60.95) .. controls (508.03,74.09) and (507.66,43.28) .. (521.24,42.83) .. controls (534.44,43.29) and (533.3,75) .. (541.22,61.41) .. controls (548.6,69.91) and (501.97,79.44) .. (500.49,60.95) -- cycle ;
%Curve Lines [id:da5072879747426826] 
\draw    (499.01,170.15) .. controls (506.55,183.29) and (506.18,152.47) .. (519.76,152.02) .. controls (532.96,152.48) and (531.82,184.2) .. (539.75,170.61) ;
%Curve Lines [id:da2781121057079915] 
\draw    (499.77,142.5) .. controls (507.31,155.65) and (506.94,124.83) .. (520.52,124.38) .. controls (533.72,124.84) and (532.58,156.56) .. (540.5,142.97) ;
%Curve Lines [id:da27244824155322356] 
\draw    (499.39,115.77) .. controls (506.94,128.91) and (506.56,98.1) .. (520.14,97.65) .. controls (533.34,98.1) and (532.21,129.82) .. (540.13,116.23) ;
%Curve Lines [id:da5926888106888633] 
\draw    (499.73,88.59) .. controls (507.27,101.74) and (506.9,70.92) .. (520.48,70.47) .. controls (533.68,70.93) and (532.54,102.65) .. (540.46,89.05) ;
%Shape: Polygon Curved [id:ds4377331873762943] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (521.37,74.88) .. controls (528.92,88.02) and (528.54,57.21) .. (542.12,56.76) .. controls (555.32,57.21) and (554.19,88.93) .. (562.11,75.34) .. controls (569.49,83.84) and (522.86,93.37) .. (521.37,74.88) -- cycle ;
%Curve Lines [id:da3235906984152883] 
\draw    (522.46,156.43) .. controls (530,169.58) and (529.63,138.76) .. (543.21,138.31) .. controls (556.41,138.77) and (555.28,170.49) .. (563.2,156.89) ;
%Curve Lines [id:da3219004471926603] 
\draw    (523.22,128.79) .. controls (530.76,141.93) and (530.39,111.12) .. (543.97,110.67) .. controls (557.17,111.13) and (556.03,142.85) .. (563.96,129.25) ;
%Curve Lines [id:da35997302753461946] 
\draw    (522.85,102.06) .. controls (530.39,115.2) and (530.02,84.38) .. (543.6,83.93) .. controls (556.8,84.39) and (555.66,116.11) .. (563.58,102.52) ;
%Curve Lines [id:da3131394094872112] 
\draw    (523.18,74.88) .. controls (530.72,88.02) and (530.35,57.21) .. (543.93,56.76) .. controls (557.13,57.21) and (556,88.93) .. (563.92,75.34) ;
%Curve Lines [id:da5415138648351518] 
\draw    (500.49,60.95) .. controls (508.03,74.09) and (507.66,43.28) .. (521.24,42.83) .. controls (534.44,43.29) and (533.3,75) .. (541.22,61.41) ;
%Shape: Polygon Curved [id:ds7770764150458833] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500.49,60.05) .. controls (508.03,73.19) and (507.66,42.38) .. (521.24,41.93) .. controls (534.44,42.38) and (533.3,74.1) .. (541.22,60.51) .. controls (539.08,18.06) and (506.89,16.25) .. (500.49,60.05) -- cycle ;
%Shape: Polygon Curved [id:ds63124510658909] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (265.35,58.16) .. controls (272.9,71.31) and (272.52,40.49) .. (286.1,40.04) .. controls (299.3,40.5) and (298.17,72.22) .. (306.09,58.63) .. controls (303.95,16.17) and (271.76,14.36) .. (265.35,58.16) -- cycle ;
%Shape: Polygon Curved [id:ds4962630823127635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.14,58.57) .. controls (320.68,71.71) and (320.31,40.9) .. (333.89,40.45) .. controls (347.09,40.9) and (345.95,72.62) .. (353.88,59.03) .. controls (351.74,16.58) and (319.54,14.77) .. (313.14,58.57) -- cycle ;
%Curve Lines [id:da6716898900954938] 
\draw    (313.14,58.57) .. controls (320.68,71.71) and (320.31,40.9) .. (333.89,40.45) .. controls (347.09,40.9) and (345.95,72.62) .. (353.88,59.03) ;
%Shape: Ellipse [id:dp14116633353607622] 
\draw  [fill={rgb, 255:red, 203; green, 138; blue, 255 }  ,fill opacity=0.64 ] (253.63,114.21) .. controls (253.63,97.08) and (267.52,83.19) .. (284.66,83.19) .. controls (301.8,83.19) and (315.69,97.08) .. (315.69,114.21) .. controls (315.69,131.35) and (301.8,145.24) .. (284.66,145.24) .. controls (267.52,145.24) and (253.63,131.35) .. (253.63,114.21) -- cycle ;
%Rounded Rect [id:dp14951070474942907] 
\draw  [fill={rgb, 255:red, 172; green, 87; blue, 72 }  ,fill opacity=0.45 ][dash pattern={on 4.5pt off 4.5pt}] (97.01,199.9) .. controls (97.01,181.16) and (112.2,165.97) .. (130.94,165.97) -- (436.41,165.97) .. controls (455.15,165.97) and (470.34,181.16) .. (470.34,199.9) -- (470.34,199.9) .. controls (470.34,218.64) and (455.15,233.83) .. (436.41,233.83) -- (130.94,233.83) .. controls (112.2,233.83) and (97.01,218.64) .. (97.01,199.9) -- cycle ;
%Straight Lines [id:da6146714264618763] 
\draw [line width=3]    (22.15,165.47) -- (575.19,165.03) ;
%Shape: Path Data [id:dp629743980778053] 
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 169 }  ,fill opacity=0.31 ][line width=0.75]  (287.22,8.19) .. controls (410.72,8.19) and (510.84,108.45) .. (510.84,232.12) .. controls (510.84,236.41) and (510.72,240.66) .. (510.48,244.88) -- (63.97,244.88) .. controls (63.73,240.66) and (63.61,236.41) .. (63.61,232.12) .. controls (63.61,108.45) and (163.73,8.19) .. (287.22,8.19) -- cycle ;
%Rounded Rect [id:dp7691865172443103] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.41,168.22) .. controls (286.41,168.22) and (286.41,168.22) .. (286.41,168.22) -- (351.95,168.22) .. controls (351.95,168.22) and (351.95,168.22) .. (351.95,168.22) -- (351.95,181.6) .. controls (351.95,181.6) and (351.95,181.6) .. (351.95,181.6) -- (286.41,181.6) .. controls (286.41,181.6) and (286.41,181.6) .. (286.41,181.6) -- cycle ;
%Rounded Rect [id:dp2975814372894102] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181.35,140.92) .. controls (181.35,140.92) and (181.35,140.92) .. (181.35,140.92) -- (246.89,140.92) .. controls (246.89,140.92) and (246.89,140.92) .. (246.89,140.92) -- (246.89,155.09) .. controls (246.89,155.09) and (246.89,155.09) .. (246.89,155.09) -- (181.35,155.09) .. controls (181.35,155.09) and (181.35,155.09) .. (181.35,155.09) -- cycle ;
%Rounded Rect [id:dp258277982069373] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260.81,102.24) .. controls (260.81,102.24) and (260.81,102.24) .. (260.81,102.24) -- (308.81,102.24) .. controls (308.81,102.24) and (308.81,102.24) .. (308.81,102.24) -- (308.81,127.24) .. controls (308.81,127.24) and (308.81,127.24) .. (308.81,127.24) -- (260.81,127.24) .. controls (260.81,127.24) and (260.81,127.24) .. (260.81,127.24) -- cycle ;
%Shape: Rectangle [id:dp8329240826180301] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.69,16.47) -- (319.68,16.47) -- (319.68,33.35) -- (253.69,33.35) -- cycle ;
%Shape: Rectangle [id:dp2761968012722369] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (14.67,15) -- (36.67,15) -- (36.67,247) -- (14.67,247) -- cycle ;
%Shape: Rectangle [id:dp7657985494004885] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (14.67,242) -- (581.67,242) -- (581.67,247) -- (14.67,247) -- cycle ;
%Shape: Rectangle [id:dp3972636768384892] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (548.67,8) -- (581.67,8) -- (581.67,247) -- (548.67,247) -- cycle ;
%Rounded Rect [id:dp43782546595364635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.41,201.22) .. controls (277.41,201.22) and (277.41,201.22) .. (277.41,201.22) -- (393.67,201.22) .. controls (393.67,201.22) and (393.67,201.22) .. (393.67,201.22) -- (393.67,214) .. controls (393.67,214) and (393.67,214) .. (393.67,214) -- (277.41,214) .. controls (277.41,214) and (277.41,214) .. (277.41,214) -- cycle ;

% Text Node
\draw (549.89,157.54) node [anchor=north west][inner sep=0.75pt]    {$\partial X$};
% Text Node
\draw (524.01,191.39) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (287.45,168.24) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textcolor[rgb]{0.45,0,0.05}{causal base}};
% Text Node
\draw (182.04,140.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{causal cone}};
% Text Node
\draw (258.22,102.25) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{37.62pt}\setlength\topsep{0pt}
\begin{center}
{\small \textcolor[rgb]{0.65,0.47,0.96}{reference}}
\end{center}

\end{minipage}};
% Text Node
\draw (269.32,114) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{22.93pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.7,0.47,0.96}{{\small patch}}
\end{center}

\end{minipage}};
% Text Node
\draw (256.69,18.47) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textcolor[rgb]{0.54,0.67,0.4}{data patch}};
% Text Node
\draw (277.67,201.9) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textcolor[rgb]{0.35,0.22,0.1}{extended causal base}};


\end{tikzpicture}


==> growth-step.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp05181408438157942] 
\draw  [fill=tikzblue  ,fill opacity=1 ][dash pattern={on 0.75pt off 0.75pt}] (499.51,83.15) .. controls (487.91,58.84) and (498.67,29.51) .. (523.55,17.64) .. controls (548.43,5.77) and (578,15.86) .. (589.6,40.17) .. controls (601.2,64.48) and (590.43,93.81) .. (565.56,105.68) .. controls (540.68,117.55) and (511.11,107.46) .. (499.51,83.15) -- cycle ;
%Shape: Arc [id:dp4397480043059647] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.75pt off 0.75pt}] (552.15,17.05) .. controls (552.24,16.91) and (552.33,16.77) .. (552.43,16.64) .. controls (558.79,7.67) and (571.39,5.67) .. (580.57,12.18) .. controls (589.75,18.69) and (592.03,31.24) .. (585.67,40.22) -- (569.05,28.43) -- cycle ; \draw  [draw opacity=0][dash pattern={on 0.75pt off 0.75pt}] (552.15,17.05) .. controls (552.24,16.91) and (552.33,16.77) .. (552.43,16.64) .. controls (558.79,7.67) and (571.39,5.67) .. (580.57,12.18) .. controls (589.75,18.69) and (592.03,31.24) .. (585.67,40.22) ;  
%Shape: Arc [id:dp08185281471615025] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (585.55,39.89) .. controls (583.09,43.36) and (573.66,40.89) .. (564.48,34.38) .. controls (555.3,27.86) and (549.85,19.78) .. (552.31,16.32) -- (568.93,28.1) -- cycle ; \draw  [draw opacity=0] (585.55,39.89) .. controls (583.09,43.36) and (573.66,40.89) .. (564.48,34.38) .. controls (555.3,27.86) and (549.85,19.78) .. (552.31,16.32) ;  
%Shape: Ellipse [id:dp2544314243253242] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (552.5,15.92) .. controls (553.29,14.81) and (554.9,14.6) .. (556.11,15.46) .. controls (557.32,16.32) and (557.66,17.91) .. (556.87,19.03) .. controls (556.08,20.14) and (554.46,20.35) .. (553.25,19.49) .. controls (552.05,18.63) and (551.71,17.04) .. (552.5,15.92) -- cycle ;
%Shape: Arc [id:dp5061649886879684] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (581.64,36.55) .. controls (581.64,36.55) and (581.64,36.55) .. (581.64,36.55) .. controls (581.64,36.55) and (581.64,36.55) .. (581.64,36.55) .. controls (580.15,38.65) and (573.42,36.43) .. (566.6,31.6) .. controls (559.78,26.76) and (555.46,21.14) .. (556.95,19.04) -- (569.29,27.8) -- cycle ; \draw  [draw opacity=0] (581.64,36.55) .. controls (581.64,36.55) and (581.64,36.55) .. (581.64,36.55) .. controls (581.64,36.55) and (581.64,36.55) .. (581.64,36.55) .. controls (580.15,38.65) and (573.42,36.43) .. (566.6,31.6) .. controls (559.78,26.76) and (555.46,21.14) .. (556.95,19.04) ;  
%Shape: Ellipse [id:dp2060566007018848] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (581.57,36.65) .. controls (582.36,35.54) and (583.93,35.3) .. (585.09,36.12) .. controls (586.24,36.94) and (586.53,38.5) .. (585.74,39.62) .. controls (584.95,40.73) and (583.38,40.97) .. (582.23,40.15) .. controls (581.07,39.33) and (580.78,37.77) .. (581.57,36.65) -- cycle ;
%Shape: Arc [id:dp40923372861388285] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (556.8,18.94) .. controls (562.15,11.79) and (571.76,9.84) .. (578.49,14.62) .. controls (585.34,19.47) and (586.61,29.45) .. (581.32,36.9) -- (568.93,28.1) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (556.8,18.94) .. controls (562.15,11.79) and (571.76,9.84) .. (578.49,14.62) .. controls (585.34,19.47) and (586.61,29.45) .. (581.32,36.9) ;  
%Shape: Arc [id:dp5190967696833161] 
\draw  [draw opacity=0] (587.48,36.21) .. controls (588.24,37.49) and (588.95,38.8) .. (589.6,40.17) .. controls (601.2,64.48) and (590.43,93.81) .. (565.56,105.68) .. controls (540.68,117.55) and (511.11,107.46) .. (499.51,83.15) .. controls (487.91,58.84) and (498.67,29.51) .. (523.55,17.64) .. controls (533.82,12.74) and (544.89,11.58) .. (555.17,13.62) -- (544.55,61.66) -- cycle ; \draw   (587.48,36.21) .. controls (588.24,37.49) and (588.95,38.8) .. (589.6,40.17) .. controls (601.2,64.48) and (590.43,93.81) .. (565.56,105.68) .. controls (540.68,117.55) and (511.11,107.46) .. (499.51,83.15) .. controls (487.91,58.84) and (498.67,29.51) .. (523.55,17.64) .. controls (533.82,12.74) and (544.89,11.58) .. (555.17,13.62) ;  
%Straight Lines [id:da9196127878606674] 
\draw    (555.17,13.62) -- (552.31,16.32) ;
%Shape: Arc [id:dp9651526736783744] 
\draw  [draw opacity=0] (556.99,18.7) .. controls (556.74,19.18) and (556.34,19.59) .. (555.81,19.84) .. controls (554.51,20.46) and (552.94,19.91) .. (552.32,18.6) .. controls (551.93,17.78) and (552,16.85) .. (552.44,16.12) -- (554.68,17.48) -- cycle ; \draw   (556.99,18.7) .. controls (556.74,19.18) and (556.34,19.59) .. (555.81,19.84) .. controls (554.51,20.46) and (552.94,19.91) .. (552.32,18.6) .. controls (551.93,17.78) and (552,16.85) .. (552.44,16.12) ;  
%Shape: Arc [id:dp17572279202348884] 
\draw  [draw opacity=0] (586.11,39.05) .. controls (585.88,39.67) and (585.42,40.19) .. (584.78,40.5) .. controls (583.48,41.12) and (581.92,40.57) .. (581.29,39.26) .. controls (580.84,38.32) and (581.01,37.23) .. (581.63,36.47) -- (583.66,38.14) -- cycle ; \draw   (586.11,39.05) .. controls (585.88,39.67) and (585.42,40.19) .. (584.78,40.5) .. controls (583.48,41.12) and (581.92,40.57) .. (581.29,39.26) .. controls (580.84,38.32) and (581.01,37.23) .. (581.63,36.47) ;  
%Straight Lines [id:da7870001254759073] 
\draw    (587.71,36.6) -- (586.09,39.28) ;
%Shape: Arc [id:dp950897019912158] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.75pt off 0.75pt}] (586.43,43.26) .. controls (586.6,43.26) and (586.76,43.27) .. (586.93,43.28) .. controls (597.91,43.86) and (606.34,53.45) .. (605.74,64.69) .. controls (605.14,75.93) and (595.75,84.56) .. (584.76,83.98) -- (585.84,63.63) -- cycle ; \draw  [draw opacity=0][dash pattern={on 0.75pt off 0.75pt}] (586.43,43.26) .. controls (586.6,43.26) and (586.76,43.27) .. (586.93,43.28) .. controls (597.91,43.86) and (606.34,53.45) .. (605.74,64.69) .. controls (605.14,75.93) and (595.75,84.56) .. (584.76,83.98) ;  
%Shape: Arc [id:dp9528519949442898] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (584.97,83.7) .. controls (580.73,83.47) and (577.78,74.18) .. (578.38,62.94) .. controls (578.97,51.7) and (582.9,42.78) .. (587.14,43) -- (586.05,63.35) -- cycle ; \draw  [draw opacity=0] (584.97,83.7) .. controls (580.73,83.47) and (577.78,74.18) .. (578.38,62.94) .. controls (578.97,51.7) and (582.9,42.78) .. (587.14,43) ;  
%Shape: Ellipse [id:dp7979600263228926] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (587.57,42.96) .. controls (588.93,43.03) and (589.97,44.29) .. (589.89,45.76) .. controls (589.82,47.24) and (588.65,48.38) .. (587.28,48.31) .. controls (585.92,48.24) and (584.88,46.98) .. (584.96,45.5) .. controls (585.04,44.02) and (586.21,42.88) .. (587.57,42.96) -- cycle ;
%Shape: Arc [id:dp43162817943443377] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (585.7,78.61) .. controls (585.7,78.61) and (585.7,78.61) .. (585.7,78.61) .. controls (585.7,78.61) and (585.7,78.61) .. (585.7,78.61) .. controls (583.13,78.48) and (581.41,71.6) .. (581.86,63.25) .. controls (582.3,54.9) and (584.75,48.25) .. (587.31,48.38) -- (586.51,63.5) -- cycle ; \draw  [draw opacity=0] (585.7,78.61) .. controls (585.7,78.61) and (585.7,78.61) .. (585.7,78.61) .. controls (585.7,78.61) and (585.7,78.61) .. (585.7,78.61) .. controls (583.13,78.48) and (581.41,71.6) .. (581.86,63.25) .. controls (582.3,54.9) and (584.75,48.25) .. (587.31,48.38) ;  
%Shape: Ellipse [id:dp1560463296529747] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (585.58,78.61) .. controls (586.94,78.68) and (587.99,79.88) .. (587.91,81.29) .. controls (587.84,82.71) and (586.67,83.79) .. (585.31,83.72) .. controls (583.95,83.65) and (582.9,82.44) .. (582.98,81.03) .. controls (583.05,79.62) and (584.22,78.53) .. (585.58,78.61) -- cycle ;
%Shape: Arc [id:dp4550950178267008] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (587.32,48.21) .. controls (596.22,48.91) and (603.01,55.99) .. (602.57,64.23) .. controls (602.12,72.61) and (594.37,79.01) .. (585.24,78.53) -- (586.05,63.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (587.32,48.21) .. controls (596.22,48.91) and (603.01,55.99) .. (602.57,64.23) .. controls (602.12,72.61) and (594.37,79.01) .. (585.24,78.53) ;  
%Straight Lines [id:da7756050219754351] 
\draw    (590.94,43.99) -- (587.14,43) ;
%Shape: Arc [id:dp8941320860775434] 
\draw  [draw opacity=0] (587.62,48.24) .. controls (587.08,48.28) and (586.53,48.16) .. (586.03,47.85) .. controls (584.81,47.08) and (584.44,45.46) .. (585.21,44.24) .. controls (585.7,43.47) and (586.52,43.03) .. (587.37,43.02) -- (587.43,45.63) -- cycle ; \draw   (587.62,48.24) .. controls (587.08,48.28) and (586.53,48.16) .. (586.03,47.85) .. controls (584.81,47.08) and (584.44,45.46) .. (585.21,44.24) .. controls (585.7,43.47) and (586.52,43.03) .. (587.37,43.02) ;  
%Shape: Arc [id:dp027365914782150558] 
\draw  [draw opacity=0] (585.98,83.72) .. controls (585.34,83.86) and (584.65,83.75) .. (584.05,83.38) .. controls (582.83,82.61) and (582.46,80.99) .. (583.23,79.77) .. controls (583.79,78.88) and (584.79,78.44) .. (585.77,78.56) -- (585.45,81.16) -- cycle ; \draw   (585.98,83.72) .. controls (585.34,83.86) and (584.65,83.75) .. (584.05,83.38) .. controls (582.83,82.61) and (582.46,80.99) .. (583.23,79.77) .. controls (583.79,78.88) and (584.79,78.44) .. (585.77,78.56) ;  
%Straight Lines [id:da094691035254996] 
\draw    (588.91,83.77) -- (585.77,83.83) ;
%Shape: Arc [id:dp45284957256199065] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.75pt off 0.75pt}] (540.75,106.42) .. controls (540.67,106.57) and (540.58,106.71) .. (540.5,106.85) .. controls (534.94,116.35) and (522.56,119.44) .. (512.85,113.75) .. controls (503.14,108.06) and (499.77,95.76) .. (505.33,86.26) -- (522.92,96.56) -- cycle ; \draw  [draw opacity=0][dash pattern={on 0.75pt off 0.75pt}] (540.75,106.42) .. controls (540.67,106.57) and (540.58,106.71) .. (540.5,106.85) .. controls (534.94,116.35) and (522.56,119.44) .. (512.85,113.75) .. controls (503.14,108.06) and (499.77,95.76) .. (505.33,86.26) ;  
%Shape: Arc [id:dp9737629265080086] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (505.48,86.57) .. controls (505.48,86.57) and (505.48,86.57) .. (505.48,86.57) .. controls (507.63,82.91) and (517.24,84.55) .. (526.95,90.24) .. controls (536.66,95.92) and (542.8,103.5) .. (540.65,107.17) -- (523.07,96.87) -- cycle ; \draw  [draw opacity=0] (505.48,86.57) .. controls (505.48,86.57) and (505.48,86.57) .. (505.48,86.57) .. controls (507.63,82.91) and (517.24,84.55) .. (526.95,90.24) .. controls (536.66,95.92) and (542.8,103.5) .. (540.65,107.17) ;  
%Shape: Ellipse [id:dp1636723472985857] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.49,107.57) .. controls (539.8,108.75) and (538.21,109.1) .. (536.93,108.35) .. controls (535.65,107.6) and (535.18,106.04) .. (535.87,104.86) .. controls (536.56,103.69) and (538.15,103.34) .. (539.43,104.09) .. controls (540.71,104.83) and (541.18,106.39) .. (540.49,107.57) -- cycle ;
%Shape: Arc [id:dp20537853432675723] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (509.66,89.56) .. controls (509.66,89.56) and (509.66,89.56) .. (509.66,89.56) .. controls (510.96,87.34) and (517.87,88.97) .. (525.08,93.19) .. controls (532.29,97.41) and (537.09,102.64) .. (535.79,104.86) -- (522.73,97.21) -- cycle ; \draw  [draw opacity=0] (509.66,89.56) .. controls (509.66,89.56) and (509.66,89.56) .. (509.66,89.56) .. controls (510.96,87.34) and (517.87,88.97) .. (525.08,93.19) .. controls (532.29,97.41) and (537.09,102.64) .. (535.79,104.86) ;  
%Shape: Ellipse [id:dp45770450052970935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (509.73,89.46) .. controls (509.04,90.63) and (507.49,91.01) .. (506.27,90.29) .. controls (505.05,89.58) and (504.62,88.05) .. (505.31,86.87) .. controls (506,85.69) and (507.55,85.32) .. (508.77,86.03) .. controls (509.99,86.74) and (510.42,88.28) .. (509.73,89.46) -- cycle ;
%Shape: Arc [id:dp08358145810999384] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (535.94,104.95) .. controls (531.24,112.53) and (521.83,115.31) .. (514.71,111.14) .. controls (507.47,106.9) and (505.34,97.07) .. (509.95,89.19) -- (523.07,96.87) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (535.94,104.95) .. controls (531.24,112.53) and (521.83,115.31) .. (514.71,111.14) .. controls (507.47,106.9) and (505.34,97.07) .. (509.95,89.19) ;  
%Straight Lines [id:da13286167862327092] 
\draw    (538.03,110.1) -- (540.65,107.17) ;
%Shape: Arc [id:dp6613487877484668] 
\draw  [draw opacity=0] (535.77,105.2) .. controls (535.98,104.7) and (536.35,104.26) .. (536.85,103.96) .. controls (538.1,103.23) and (539.7,103.64) .. (540.43,104.89) .. controls (540.9,105.68) and (540.9,106.61) .. (540.53,107.37) -- (538.18,106.22) -- cycle ; \draw   (535.77,105.2) .. controls (535.98,104.7) and (536.35,104.26) .. (536.85,103.96) .. controls (538.1,103.23) and (539.7,103.64) .. (540.43,104.89) .. controls (540.9,105.68) and (540.9,106.61) .. (540.53,107.37) ;  
%Shape: Arc [id:dp8235360921374564] 
\draw  [draw opacity=0] (505,87.46) .. controls (505.17,86.83) and (505.58,86.27) .. (506.19,85.91) .. controls (507.43,85.17) and (509.04,85.59) .. (509.77,86.83) .. controls (510.3,87.74) and (510.23,88.83) .. (509.68,89.64) -- (507.52,88.16) -- cycle ; \draw   (505,87.46) .. controls (505.17,86.83) and (505.58,86.27) .. (506.19,85.91) .. controls (507.43,85.17) and (509.04,85.59) .. (509.77,86.83) .. controls (510.3,87.74) and (510.23,88.83) .. (509.68,89.64) ;  
%Straight Lines [id:da056665523390864725] 
\draw    (503.61,90.04) -- (504.99,87.23) ;
%Shape: Arc [id:dp39939810076618165] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.75pt off 0.75pt}] (509.07,34.92) .. controls (509,34.77) and (508.92,34.63) .. (508.85,34.48) .. controls (504.02,24.59) and (508.29,12.57) .. (518.4,7.63) .. controls (528.51,2.68) and (540.62,6.68) .. (545.46,16.57) -- (527.15,25.52) -- cycle ; \draw  [draw opacity=0][dash pattern={on 0.75pt off 0.75pt}] (509.07,34.92) .. controls (509,34.77) and (508.92,34.63) .. (508.85,34.48) .. controls (504.02,24.59) and (508.29,12.57) .. (518.4,7.63) .. controls (528.51,2.68) and (540.62,6.68) .. (545.46,16.57) ;  
%Shape: Arc [id:dp6734208254344985] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (545.12,16.52) .. controls (545.12,16.52) and (545.12,16.52) .. (545.12,16.52) .. controls (546.98,20.33) and (540.3,27.43) .. (530.19,32.38) .. controls (520.08,37.33) and (510.37,38.24) .. (508.51,34.43) -- (526.81,25.47) -- cycle ; \draw  [draw opacity=0] (545.12,16.52) .. controls (545.12,16.52) and (545.12,16.52) .. (545.12,16.52) .. controls (546.98,20.33) and (540.3,27.43) .. (530.19,32.38) .. controls (520.08,37.33) and (510.37,38.24) .. (508.51,34.43) ;  
%Shape: Ellipse [id:dp26558160471672076] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (508.26,34.07) .. controls (507.66,32.85) and (508.25,31.33) .. (509.58,30.68) .. controls (510.91,30.03) and (512.47,30.49) .. (513.07,31.72) .. controls (513.67,32.94) and (513.08,34.47) .. (511.75,35.12) .. controls (510.42,35.77) and (508.86,35.3) .. (508.26,34.07) -- cycle ;
%Shape: Arc [id:dp19187099787620787] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (540.31,18.35) .. controls (540.31,18.35) and (540.31,18.35) .. (540.31,18.35) .. controls (540.31,18.35) and (540.31,18.35) .. (540.31,18.35) .. controls (541.44,20.66) and (536.27,25.51) .. (528.76,29.19) .. controls (521.26,32.86) and (514.25,33.97) .. (513.12,31.66) -- (526.72,25) -- cycle ; \draw  [draw opacity=0] (540.31,18.35) .. controls (540.31,18.35) and (540.31,18.35) .. (540.31,18.35) .. controls (540.31,18.35) and (540.31,18.35) .. (540.31,18.35) .. controls (541.44,20.66) and (536.27,25.51) .. (528.76,29.19) .. controls (521.26,32.86) and (514.25,33.97) .. (513.12,31.66) ;  
%Shape: Ellipse [id:dp6319315793642417] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.37,18.46) .. controls (539.77,17.24) and (540.31,15.74) .. (541.58,15.12) .. controls (542.85,14.5) and (544.37,14.99) .. (544.97,16.21) .. controls (545.57,17.44) and (545.02,18.94) .. (543.75,19.56) .. controls (542.48,20.18) and (540.97,19.69) .. (540.37,18.46) -- cycle ;
%Shape: Arc [id:dp9463441980288754] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (512.96,31.73) .. controls (509.24,23.62) and (512.13,14.24) .. (519.54,10.62) .. controls (527.08,6.93) and (536.45,10.59) .. (540.46,18.8) -- (526.81,25.47) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (512.96,31.73) .. controls (509.24,23.62) and (512.13,14.24) .. (519.54,10.62) .. controls (527.08,6.93) and (536.45,10.59) .. (540.46,18.8) ;  
%Straight Lines [id:da829215941860686] 
\draw    (507.52,30.63) -- (508.51,34.43) ;
%Shape: Arc [id:dp1962764040861572] 
\draw  [draw opacity=0] (512.85,31.45) .. controls (513.15,31.91) and (513.31,32.45) .. (513.28,33.04) .. controls (513.2,34.48) and (511.97,35.59) .. (510.52,35.51) .. controls (509.61,35.46) and (508.83,34.95) .. (508.4,34.22) -- (510.66,32.9) -- cycle ; \draw   (512.85,31.45) .. controls (513.15,31.91) and (513.31,32.45) .. (513.28,33.04) .. controls (513.2,34.48) and (511.97,35.59) .. (510.52,35.51) .. controls (509.61,35.46) and (508.83,34.95) .. (508.4,34.22) ;  
%Shape: Arc [id:dp5583840836886426] 
\draw  [draw opacity=0] (544.64,15.62) .. controls (545.07,16.12) and (545.32,16.77) .. (545.28,17.48) .. controls (545.2,18.92) and (543.97,20.03) .. (542.53,19.95) .. controls (541.48,19.89) and (540.61,19.23) .. (540.24,18.32) -- (542.67,17.34) -- cycle ; \draw   (544.64,15.62) .. controls (545.07,16.12) and (545.32,16.77) .. (545.28,17.48) .. controls (545.2,18.92) and (543.97,20.03) .. (542.53,19.95) .. controls (541.48,19.89) and (540.61,19.23) .. (540.24,18.32) ;  
%Straight Lines [id:da4076414798476562] 
\draw    (543.26,13.04) -- (544.84,15.75) ;
%Shape: Arc [id:dp6363644923550491] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.75pt off 0.75pt}] (503.94,82.69) .. controls (503.77,82.7) and (503.61,82.7) .. (503.44,82.7) .. controls (492.44,82.77) and (483.46,73.7) .. (483.39,62.45) .. controls (483.33,51.19) and (492.19,42.02) .. (503.19,41.95) -- (503.32,62.33) -- cycle ; \draw  [draw opacity=0][dash pattern={on 0.75pt off 0.75pt}] (503.94,82.69) .. controls (503.77,82.7) and (503.61,82.7) .. (503.44,82.7) .. controls (492.44,82.77) and (483.46,73.7) .. (483.39,62.45) .. controls (483.33,51.19) and (492.19,42.02) .. (503.19,41.95) ;  
%Shape: Arc [id:dp07257973029322362] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (503,42.24) .. controls (503,42.24) and (503,42.24) .. (503,42.24) .. controls (507.25,42.21) and (510.74,51.31) .. (510.81,62.57) .. controls (510.88,73.82) and (507.5,82.96) .. (503.25,82.99) -- (503.13,62.61) -- cycle ; \draw  [draw opacity=0] (503,42.24) .. controls (503,42.24) and (503,42.24) .. (503,42.24) .. controls (507.25,42.21) and (510.74,51.31) .. (510.81,62.57) .. controls (510.88,73.82) and (507.5,82.96) .. (503.25,82.99) ;  
%Shape: Ellipse [id:dp2739914741993721] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502.82,83.06) .. controls (501.46,83.07) and (500.34,81.88) .. (500.33,80.4) .. controls (500.32,78.92) and (501.42,77.71) .. (502.79,77.7) .. controls (504.15,77.69) and (505.27,78.89) .. (505.28,80.37) .. controls (505.28,81.85) and (504.19,83.06) .. (502.82,83.06) -- cycle ;
%Shape: Arc [id:dp8353721955775364] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (502.57,47.36) .. controls (502.57,47.36) and (502.57,47.36) .. (502.57,47.36) .. controls (505.14,47.34) and (507.27,54.11) .. (507.32,62.47) .. controls (507.37,70.83) and (505.33,77.61) .. (502.75,77.63) -- (502.66,62.49) -- cycle ; \draw  [draw opacity=0] (502.57,47.36) .. controls (502.57,47.36) and (502.57,47.36) .. (502.57,47.36) .. controls (505.14,47.34) and (507.27,54.11) .. (507.32,62.47) .. controls (507.37,70.83) and (505.33,77.61) .. (502.75,77.63) ;  
%Shape: Ellipse [id:dp9760564519822842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502.69,47.36) .. controls (501.33,47.37) and (500.21,46.23) .. (500.2,44.81) .. controls (500.2,43.4) and (501.29,42.25) .. (502.66,42.24) .. controls (504.02,42.23) and (505.14,43.37) .. (505.15,44.78) .. controls (505.15,46.2) and (504.06,47.35) .. (502.69,47.36) -- cycle ;
%Shape: Arc [id:dp010186934218328059] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (502.75,77.81) .. controls (493.83,77.64) and (486.64,70.97) .. (486.59,62.71) .. controls (486.54,54.32) and (493.9,47.47) .. (503.03,47.42) -- (503.13,62.61) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (502.75,77.81) .. controls (493.83,77.64) and (486.64,70.97) .. (486.59,62.71) .. controls (486.54,54.32) and (493.9,47.47) .. (503.03,47.42) ;  
%Straight Lines [id:da019432308059094794] 
\draw    (499.39,82.23) -- (503.25,82.99) ;
%Shape: Arc [id:dp14641867711492496] 
\draw  [draw opacity=0] (502.45,77.79) .. controls (502.99,77.72) and (503.55,77.81) .. (504.06,78.09) .. controls (505.33,78.78) and (505.79,80.38) .. (505.1,81.64) .. controls (504.66,82.44) and (503.86,82.92) .. (503.01,82.99) -- (502.8,80.38) -- cycle ; \draw   (502.45,77.79) .. controls (502.99,77.72) and (503.55,77.81) .. (504.06,78.09) .. controls (505.33,78.78) and (505.79,80.38) .. (505.1,81.64) .. controls (504.66,82.44) and (503.86,82.92) .. (503.01,82.99) ;  
%Shape: Arc [id:dp2650967415459311] 
\draw  [draw opacity=0] (501.99,42.27) .. controls (502.62,42.1) and (503.32,42.17) .. (503.94,42.51) .. controls (505.2,43.2) and (505.66,44.79) .. (504.97,46.06) .. controls (504.46,46.98) and (503.49,47.47) .. (502.51,47.41) -- (502.67,44.8) -- cycle ; \draw   (501.99,42.27) .. controls (502.62,42.1) and (503.32,42.17) .. (503.94,42.51) .. controls (505.2,43.2) and (505.66,44.79) .. (504.97,46.06) .. controls (504.46,46.98) and (503.49,47.47) .. (502.51,47.41) ;  
%Straight Lines [id:da1480567420320138] 
\draw    (499.07,42.4) -- (502.19,42.15) ;
%Shape: Arc [id:dp4993633729836775] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.75pt off 0.75pt}] (581.72,88.26) .. controls (581.8,88.4) and (581.88,88.55) .. (581.96,88.69) .. controls (587.04,98.45) and (583.07,110.58) .. (573.1,115.78) .. controls (563.12,120.98) and (550.9,117.29) .. (545.82,107.53) -- (563.89,98.11) -- cycle ; \draw  [draw opacity=0][dash pattern={on 0.75pt off 0.75pt}] (581.72,88.26) .. controls (581.8,88.4) and (581.88,88.55) .. (581.96,88.69) .. controls (587.04,98.45) and (583.07,110.58) .. (573.1,115.78) .. controls (563.12,120.98) and (550.9,117.29) .. (545.82,107.53) ;  
%Shape: Arc [id:dp7108054924620647] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (546.16,107.57) .. controls (546.16,107.57) and (546.16,107.57) .. (546.16,107.57) .. controls (546.16,107.57) and (546.16,107.57) .. (546.16,107.57) .. controls (544.2,103.8) and (550.7,96.54) .. (560.68,91.33) .. controls (570.66,86.13) and (580.34,84.97) .. (582.3,88.73) -- (564.23,98.15) -- cycle ; \draw  [draw opacity=0] (546.16,107.57) .. controls (546.16,107.57) and (546.16,107.57) .. (546.16,107.57) .. controls (546.16,107.57) and (546.16,107.57) .. (546.16,107.57) .. controls (544.2,103.8) and (550.7,96.54) .. (560.68,91.33) .. controls (570.66,86.13) and (580.34,84.97) .. (582.3,88.73) ;  
%Shape: Ellipse [id:dp10081949288421832] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (582.56,89.08) .. controls (583.19,90.29) and (582.64,91.83) .. (581.33,92.51) .. controls (580.01,93.2) and (578.44,92.77) .. (577.81,91.56) .. controls (577.17,90.35) and (577.73,88.81) .. (579.04,88.13) .. controls (580.35,87.44) and (581.93,87.87) .. (582.56,89.08) -- cycle ;
%Shape: Arc [id:dp7853121009291293] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (550.91,105.61) .. controls (549.73,103.33) and (554.77,98.35) .. (562.18,94.49) .. controls (569.6,90.62) and (576.57,89.34) .. (577.76,91.62) -- (564.34,98.62) -- cycle ; \draw  [draw opacity=0] (550.91,105.61) .. controls (549.73,103.33) and (554.77,98.35) .. (562.18,94.49) .. controls (569.6,90.62) and (576.57,89.34) .. (577.76,91.62) ;  
%Shape: Ellipse [id:dp6748053983238487] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550.86,105.51) .. controls (551.49,106.72) and (550.98,108.23) .. (549.73,108.88) .. controls (548.48,109.53) and (546.95,109.08) .. (546.32,107.87) .. controls (545.69,106.66) and (546.19,105.15) .. (547.45,104.5) .. controls (548.7,103.84) and (550.23,104.3) .. (550.86,105.51) -- cycle ;
%Shape: Arc [id:dp3089137576194392] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (577.92,91.54) .. controls (581.84,99.56) and (579.19,109) .. (571.88,112.82) .. controls (564.43,116.7) and (554.98,113.28) .. (550.75,105.18) -- (564.23,98.15) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (577.92,91.54) .. controls (581.84,99.56) and (579.19,109) .. (571.88,112.82) .. controls (564.43,116.7) and (554.98,113.28) .. (550.75,105.18) ;  
%Straight Lines [id:da5177610654618453] 
\draw    (583.39,92.51) -- (582.3,88.73) ;
%Shape: Arc [id:dp5828873665276271] 
\draw  [draw opacity=0] (578.04,91.82) .. controls (577.73,91.37) and (577.55,90.83) .. (577.57,90.25) .. controls (577.61,88.8) and (578.81,87.66) .. (580.26,87.7) .. controls (581.17,87.73) and (581.96,88.22) .. (582.41,88.94) -- (580.18,90.32) -- cycle ; \draw   (578.04,91.82) .. controls (577.73,91.37) and (577.55,90.83) .. (577.57,90.25) .. controls (577.61,88.8) and (578.81,87.66) .. (580.26,87.7) .. controls (581.17,87.73) and (581.96,88.22) .. (582.41,88.94) ;  
%Shape: Arc [id:dp7085306816331842] 
\draw  [draw opacity=0] (546.65,108.45) .. controls (546.21,107.97) and (545.95,107.32) .. (545.97,106.62) .. controls (546.01,105.17) and (547.22,104.03) .. (548.66,104.07) .. controls (549.71,104.1) and (550.6,104.74) .. (550.99,105.65) -- (548.59,106.69) -- cycle ; \draw   (546.65,108.45) .. controls (546.21,107.97) and (545.95,107.32) .. (545.97,106.62) .. controls (546.01,105.17) and (547.22,104.03) .. (548.66,104.07) .. controls (549.71,104.1) and (550.6,104.74) .. (550.99,105.65) ;  
%Straight Lines [id:da09662043706682455] 
\draw    (548.1,111) -- (546.46,108.33) ;
%Shape: Ellipse [id:dp009752587128771362] 
\draw  [dash pattern={on 0.75pt off 0.75pt}] (499.39,82.23) .. controls (487.79,57.93) and (498.56,28.6) .. (523.43,16.73) .. controls (548.31,4.85) and (577.88,14.94) .. (589.48,39.25) .. controls (601.08,63.56) and (590.32,92.89) .. (565.44,104.76) .. controls (540.56,116.63) and (510.99,106.54) .. (499.39,82.23) -- cycle ;

%Shape: Arc [id:dp9208047211049064] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.75pt off 0.75pt}] (419.32,28.02) .. controls (419.47,27.93) and (419.61,27.85) .. (419.75,27.77) .. controls (429.36,22.41) and (441.6,26.04) .. (447.08,35.87) .. controls (452.56,45.7) and (449.21,58.01) .. (439.6,63.37) -- (429.68,45.57) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 0.75pt off 0.75pt}] (419.32,28.02) .. controls (419.47,27.93) and (419.61,27.85) .. (419.75,27.77) .. controls (429.36,22.41) and (441.6,26.04) .. (447.08,35.87) .. controls (452.56,45.7) and (449.21,58.01) .. (439.6,63.37) ;  
%Shape: Ellipse [id:dp6070076574047822] 
\draw  [fill=tikzblue  ,fill opacity=1 ] (196.09,65.01) .. controls (196.09,38.07) and (218.43,16.24) .. (246,16.24) .. controls (273.56,16.24) and (295.9,38.07) .. (295.9,65.01) .. controls (295.9,91.94) and (273.56,113.78) .. (246,113.78) .. controls (218.43,113.78) and (196.09,91.94) .. (196.09,65.01) -- cycle ;
%Shape: Arc [id:dp9695738179453436] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 240; blue, 240 }  ,fill opacity=1 ] (161.18,75.48) .. controls (161.18,75.48) and (161.18,75.48) .. (161.18,75.48) .. controls (161.18,90.04) and (129.89,101.84) .. (91.29,101.84) .. controls (52.69,101.84) and (21.4,90.04) .. (21.4,75.48) -- (91.29,75.48) -- cycle ; \draw   (161.18,75.48) .. controls (161.18,75.48) and (161.18,75.48) .. (161.18,75.48) .. controls (161.18,90.04) and (129.89,101.84) .. (91.29,101.84) .. controls (52.69,101.84) and (21.4,90.04) .. (21.4,75.48) ;  
%Shape: Arc [id:dp03525779445590749] 
\draw  [draw opacity=0][fill={rgb, 255:red, 240; green, 208; blue, 250 }  ,fill opacity=1 ] (21.4,72.67) .. controls (21.4,72.67) and (21.4,72.67) .. (21.4,72.67) .. controls (21.4,45.89) and (52.69,24.19) .. (91.29,24.19) .. controls (129.89,24.19) and (161.18,45.89) .. (161.18,72.67) -- (91.29,72.67) -- cycle ; \draw   (21.4,72.67) .. controls (21.4,72.67) and (21.4,72.67) .. (21.4,72.67) .. controls (21.4,45.89) and (52.69,24.19) .. (91.29,24.19) .. controls (129.89,24.19) and (161.18,45.89) .. (161.18,72.67) ;  
%Shape: Arc [id:dp5613733023156489] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 176 }  ,fill opacity=1 ] (39.79,73.89) .. controls (39.79,73.89) and (39.79,73.89) .. (39.79,73.89) .. controls (39.79,54.21) and (63.04,38.26) .. (91.71,38.26) .. controls (120.38,38.26) and (143.62,54.21) .. (143.62,73.89) -- (91.71,73.89) -- cycle ; \draw   (39.79,73.89) .. controls (39.79,73.89) and (39.79,73.89) .. (39.79,73.89) .. controls (39.79,54.21) and (63.04,38.26) .. (91.71,38.26) .. controls (120.38,38.26) and (143.62,54.21) .. (143.62,73.89) ;  
%Shape: Ellipse [id:dp37811185148132653] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (21.4,74.3) .. controls (21.4,69.62) and (25.52,65.83) .. (30.6,65.83) .. controls (35.68,65.83) and (39.79,69.62) .. (39.79,74.3) .. controls (39.79,78.98) and (35.68,82.78) .. (30.6,82.78) .. controls (25.52,82.78) and (21.4,78.98) .. (21.4,74.3) -- cycle ;
%Shape: Arc [id:dp7096287443207967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 176 }  ,fill opacity=1 ] (143.62,73.89) .. controls (143.62,82.71) and (120.38,89.86) .. (91.71,89.86) .. controls (63.04,89.86) and (39.79,82.71) .. (39.79,73.89) -- (91.71,73.89) -- cycle ; \draw   (143.62,73.89) .. controls (143.62,82.71) and (120.38,89.86) .. (91.71,89.86) .. controls (63.04,89.86) and (39.79,82.71) .. (39.79,73.89) ;  
%Shape: Ellipse [id:dp3574043503683344] 
\draw  [fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (143.62,74.3) .. controls (143.62,69.62) and (147.55,65.83) .. (152.4,65.83) .. controls (157.25,65.83) and (161.18,69.62) .. (161.18,74.3) .. controls (161.18,78.98) and (157.25,82.78) .. (152.4,82.78) .. controls (147.55,82.78) and (143.62,78.98) .. (143.62,74.3) -- cycle ;

%Shape: Arc [id:dp6390248790481827] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (439.63,63.02) .. controls (439.63,63.02) and (439.63,63.02) .. (439.63,63.02) .. controls (439.63,63.02) and (439.63,63.02) .. (439.63,63.02) .. controls (435.92,65.09) and (428.47,58.8) .. (422.99,48.97) .. controls (417.51,39.14) and (416.08,29.49) .. (419.78,27.43) -- (429.71,45.23) -- cycle ; \draw  [draw opacity=0] (439.63,63.02) .. controls (439.63,63.02) and (439.63,63.02) .. (439.63,63.02) .. controls (439.63,63.02) and (439.63,63.02) .. (439.63,63.02) .. controls (435.92,65.09) and (428.47,58.8) .. (422.99,48.97) .. controls (417.51,39.14) and (416.08,29.49) .. (419.78,27.43) ;  
%Shape: Ellipse [id:dp3214607643176708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.12,27.16) .. controls (421.32,26.49) and (422.87,27) .. (423.59,28.3) .. controls (424.31,29.59) and (423.93,31.18) .. (422.74,31.84) .. controls (421.54,32.51) and (419.99,32) .. (419.27,30.7) .. controls (418.55,29.41) and (418.93,27.82) .. (420.12,27.16) -- cycle ;
%Shape: Arc [id:dp7047972314104431] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (437.54,58.33) .. controls (435.29,59.58) and (430.17,54.68) .. (426.1,47.37) .. controls (422.03,40.07) and (420.55,33.14) .. (422.8,31.89) -- (430.17,45.11) -- cycle ; \draw  [draw opacity=0] (437.54,58.33) .. controls (435.29,59.58) and (430.17,54.68) .. (426.1,47.37) .. controls (422.03,40.07) and (420.55,33.14) .. (422.8,31.89) ;  
%Shape: Ellipse [id:dp8839408756019281] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.43,58.39) .. controls (438.63,57.72) and (440.15,58.18) .. (440.84,59.42) .. controls (441.53,60.65) and (441.12,62.19) .. (439.93,62.86) .. controls (438.73,63.52) and (437.21,63.06) .. (436.52,61.82) .. controls (435.83,60.59) and (436.24,59.05) .. (437.43,58.39) -- cycle ;
%Shape: Arc [id:dp2806642825058877] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (422.71,31.73) .. controls (430.61,27.58) and (440.13,29.97) .. (444.15,37.17) .. controls (448.24,44.5) and (445.08,54.05) .. (437.11,58.5) -- (429.71,45.23) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (422.71,31.73) .. controls (430.61,27.58) and (440.13,29.97) .. (444.15,37.17) .. controls (448.24,44.5) and (445.08,54.05) .. (437.11,58.5) ;  
%Shape: Path Data [id:dp5929413388437657] 
\draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][fill=tikzblue  ,fill opacity=1 ][dash pattern={on 0.75pt off 0.75pt}] (393.26,16.24) .. controls (404.44,16.24) and (414.76,19.83) .. (423.08,25.9) .. controls (422.29,26.2) and (421.53,26.56) .. (420.77,26.98) -- (420.78,26.99) .. controls (420.7,27.02) and (420.62,27.06) .. (420.54,27.11) .. controls (420.44,27.17) and (420.34,27.23) .. (420.25,27.3) -- (420.24,27.28) .. controls (416.53,29.34) and (417.97,38.99) .. (423.45,48.82) .. controls (428.93,58.65) and (436.37,64.94) .. (440.08,62.87) -- (440.07,62.85) .. controls (440.18,62.81) and (440.28,62.76) .. (440.38,62.71) .. controls (440.46,62.66) and (440.54,62.61) .. (440.61,62.56) -- (440.62,62.57) .. controls (441.47,62.1) and (442.26,61.57) .. (443,60.99) .. controls (443.11,62.31) and (443.17,63.66) .. (443.17,65.01) .. controls (443.17,91.95) and (420.82,113.78) .. (393.26,113.78) .. controls (365.7,113.78) and (343.35,91.95) .. (343.35,65.01) .. controls (343.35,38.08) and (365.7,16.24) .. (393.26,16.24) -- cycle ;
%Shape: Arc [id:dp3170269149674946] 
\draw  [draw opacity=0] (442.96,60.53) .. controls (443.1,62.01) and (443.17,63.5) .. (443.17,65.01) .. controls (443.17,91.95) and (420.82,113.78) .. (393.26,113.78) .. controls (365.7,113.78) and (343.35,91.95) .. (343.35,65.01) .. controls (343.35,38.08) and (365.7,16.24) .. (393.26,16.24) .. controls (404.64,16.24) and (415.13,19.97) .. (423.53,26.23) -- (393.26,65.01) -- cycle ; \draw   (442.96,60.53) .. controls (443.1,62.01) and (443.17,63.5) .. (443.17,65.01) .. controls (443.17,91.95) and (420.82,113.78) .. (393.26,113.78) .. controls (365.7,113.78) and (343.35,91.95) .. (343.35,65.01) .. controls (343.35,38.08) and (365.7,16.24) .. (393.26,16.24) .. controls (404.64,16.24) and (415.13,19.97) .. (423.53,26.23) ;  
%Straight Lines [id:da2892610658229581] 
\draw    (423.53,26.23) -- (419.78,27.43) ;
%Shape: Arc [id:dp833480847662948] 
\draw  [draw opacity=0] (422.99,31.6) .. controls (422.55,31.92) and (422.01,32.12) .. (421.43,32.12) .. controls (419.98,32.12) and (418.81,30.94) .. (418.81,29.5) .. controls (418.81,28.58) and (419.28,27.78) .. (419.99,27.31) -- (421.43,29.5) -- cycle ; \draw   (422.99,31.6) .. controls (422.55,31.92) and (422.01,32.12) .. (421.43,32.12) .. controls (419.98,32.12) and (418.81,30.94) .. (418.81,29.5) .. controls (418.81,28.58) and (419.28,27.78) .. (419.99,27.31) ;  
%Shape: Arc [id:dp5628417029504823] 
\draw  [draw opacity=0] (440.5,62.5) .. controls (440.03,62.96) and (439.39,63.24) .. (438.68,63.24) .. controls (437.24,63.24) and (436.06,62.07) .. (436.06,60.62) .. controls (436.06,59.57) and (436.68,58.67) .. (437.57,58.25) -- (438.68,60.62) -- cycle ; \draw   (440.5,62.5) .. controls (440.03,62.96) and (439.39,63.24) .. (438.68,63.24) .. controls (437.24,63.24) and (436.06,62.07) .. (436.06,60.62) .. controls (436.06,59.57) and (436.68,58.67) .. (437.57,58.25) ;  
%Straight Lines [id:da4615875907363024] 
\draw    (443,60.99) -- (440.38,62.71) ;
%Straight Lines [id:da25305116903262526] 
\draw    (309.86,67.79) -- (332.39,67.79) ;
\draw [shift={(334.39,67.79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Path Data [id:dp40486076834805174] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 176 }  ,fill opacity=0.7 ] (276.22,32.46) .. controls (284.19,28.01) and (293.98,30.34) .. (298.06,37.68) .. controls (302.08,44.88) and (299.1,54.23) .. (291.42,58.77) -- (291.42,58.78) .. controls (291.39,58.79) and (291.36,58.81) .. (291.33,58.82) .. controls (291.23,58.88) and (291.12,58.94) .. (291.02,59) -- (290.98,58.94) .. controls (288.56,59.42) and (283.81,54.68) .. (279.98,47.82) .. controls (276.18,40.99) and (274.64,34.49) .. (276.29,32.65) -- (276.19,32.47) .. controls (276.2,32.46) and (276.21,32.46) .. (276.22,32.46) -- cycle ;
%Shape: Path Data [id:dp865364276636931] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 240; blue, 240 }  ,fill opacity=0.7 ] (276.52,49.48) .. controls (271.03,39.65) and (269.6,30.01) .. (273.31,27.94) -- (275.86,32.52) .. controls (275.83,32.54) and (275.79,32.56) .. (275.76,32.58) .. controls (275.75,32.58) and (275.74,32.59) .. (275.73,32.59) -- (275.83,32.77) .. controls (274.17,34.61) and (275.71,41.12) .. (279.52,47.95) .. controls (283.34,54.81) and (288.09,59.55) .. (290.52,59.06) -- (290.56,59.13) .. controls (290.59,59.11) and (290.63,59.09) .. (290.66,59.07) -- (293.15,63.53) .. controls (289.44,65.6) and (282,59.31) .. (276.52,49.48) -- cycle ;
%Shape: Path Data [id:dp15581486467137107] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 208; blue, 250 }  ,fill opacity=0.7 ] (300.37,36.18) .. controls (305.85,46.01) and (302.86,58.12) .. (293.69,63.23) -- (291.19,58.75) .. controls (298.78,54.19) and (301.7,44.9) .. (297.7,37.74) .. controls (293.71,30.57) and (284.27,28.17) .. (276.4,32.22) -- (273.84,27.64) .. controls (283.02,22.53) and (294.89,26.35) .. (300.37,36.18) -- cycle ;
%Shape: Ellipse [id:dp02367367793726949] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (273.61,27.77) .. controls (274.8,27.11) and (276.35,27.62) .. (277.07,28.91) .. controls (277.79,30.2) and (277.41,31.79) .. (276.22,32.46) .. controls (275.02,33.12) and (273.47,32.61) .. (272.75,31.32) .. controls (272.03,30.02) and (272.41,28.44) .. (273.61,27.77) -- cycle ;
%Shape: Ellipse [id:dp6986329738023448] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 204; blue, 204 }  ,fill opacity=1 ] (290.96,58.9) .. controls (292.15,58.23) and (293.67,58.69) .. (294.36,59.93) .. controls (295.05,61.16) and (294.64,62.7) .. (293.45,63.37) .. controls (292.26,64.03) and (290.73,63.57) .. (290.05,62.33) .. controls (289.36,61.1) and (289.77,59.56) .. (290.96,58.9) -- cycle ;


% Text Node
\draw (238.97,57.35) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X$};
% Text Node
\draw (23.19,68.54) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E$};
% Text Node
\draw (145.57,68.48) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E$};
% Text Node
\draw (86.7,60.63) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C$};
% Text Node
\draw (87.03,90.38) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (88.02,25.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D$};
% Text Node
\draw (386.35,55.84) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$X'$};
% Text Node
\draw (82.88,115.2) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (315.35,116.1) node [anchor=north west][inner sep=0.75pt]    {$( b)$};
% Text Node
\draw (538.26,117.53) node [anchor=north west][inner sep=0.75pt]    {$( c)$};


\end{tikzpicture}

==> growth.tex <==
\begin{tikzpicture}[line width=0.75pt, scale=0.8, baseline={(0,1.8)}]
% panel (a): growth step of Lemma general-growth_v2. X = X'BB'E is the existing region, C is added.
% X' : large rounded rectangle; B : right strip of X; B' : middle of B; E : top and bottom ends of B; C : bump to the right of B'.
\pgfmathsetmacro{\xl}{0}   \pgfmathsetmacro{\xb}{4.6}  \pgfmathsetmacro{\xr}{5.5}
\pgfmathsetmacro{\yb}{0}   \pgfmathsetmacro{\yt}{3.6}
\pgfmathsetmacro{\ye}{0.8}
% whole X
\fill[tikzblue, rounded corners=14pt] (\xl,\yb) rectangle (\xr,\yt);
% C: bump attached to B'
\fill[tikzbluelight, rounded corners=6pt] (\xr,\ye) rectangle (\xr+1.3,\yt-\ye);
\draw[dashed, rounded corners=6pt] (\xr,\ye) -- (\xr+1.3,\ye) -- (\xr+1.3,\yt-\ye) -- (\xr,\yt-\ye);
% outline of X
\draw[rounded corners=14pt] (\xl,\yb) rectangle (\xr,\yt);
% internal dashed separators: X' | B, and E | B' | E
\draw[dashed] (\xb-0.9,\yb) -- (\xb-0.9,\yt);
\draw[dashed] (\xb,\yb) -- (\xb,\yt);
\draw[dashed] (\xb,\ye) -- (\xr,\ye);
\draw[dashed] (\xb,\yt-\ye) -- (\xr,\yt-\ye);
\node at ({(\xl+\xb-0.9)/2},{(\yb+\yt)/2}) {$X'$};
\node at ({\xb-0.45},{(\yb+\yt)/2}) {$B$};
\node at ({(\xb+\xr)/2},{(\yb+\yt)/2}) {$B'$};
\node at ({(\xb+\xr)/2},{\ye/2}) {$E$};
\node at ({(\xb+\xr)/2},{\yt-\ye/2}) {$E$};
\node at (\xr+0.65,{(\yb+\yt)/2}) {$C$};
\end{tikzpicture}


==> homogeneity-conditions-overview.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,407); %set diagram left start at 0, and has height of 407

%Shape: Path Data [id:dp9380755994821487] 
\draw  [fill=tikzblue  ,fill opacity=1 ] (44.14,80.83) -- (105.94,80.83) .. controls (109.75,80.83) and (112.83,83.92) .. (112.83,87.73) -- (112.83,101.27) .. controls (110.82,102.7) and (109.5,105.05) .. (109.5,107.71) .. controls (109.5,110.37) and (110.82,112.72) .. (112.83,114.14) -- (112.83,114.33) -- (128.67,114.33) .. controls (132.58,114.33) and (135.75,117.5) .. (135.75,121.41) -- (135.75,128.92) .. controls (135.75,132.83) and (132.58,136) .. (128.67,136) -- (112.83,136) -- (112.83,136.16) .. controls (111.1,137.6) and (110,139.78) .. (110,142.21) .. controls (110,144.64) and (111.1,146.81) .. (112.83,148.26) -- (112.83,160.94) .. controls (112.83,164.75) and (109.75,167.83) .. (105.94,167.83) -- (44.14,167.83) .. controls (40.34,167.83) and (37.25,164.75) .. (37.25,160.94) -- (37.25,87.73) .. controls (37.25,83.92) and (40.34,80.83) .. (44.14,80.83) -- cycle ;
%Shape: Path Data [id:dp020720063010272627] 
\draw  [fill=tikzblue  ,fill opacity=0 ][dash pattern={on 0.75pt off 0.75pt}] (108.08,100.83) -- (112.83,100.83) -- (112.83,101.08) .. controls (110.82,102.51) and (109.5,104.86) .. (109.5,107.52) .. controls (109.5,110.18) and (110.82,112.53) .. (112.83,113.95) -- (112.83,114.14) -- (128.67,114.14) .. controls (132.58,114.14) and (135.75,117.31) .. (135.75,121.22) -- (135.75,128.73) .. controls (135.75,132.64) and (132.58,135.81) .. (128.67,135.81) -- (112.83,135.81) -- (112.83,135.97) .. controls (111.1,137.41) and (110,139.59) .. (110,142.02) .. controls (110,144.45) and (111.1,146.62) .. (112.83,148.07) -- (112.83,148.33) -- (108.08,148.33) .. controls (105.69,148.33) and (103.75,146.39) .. (103.75,144) -- (103.75,105.17) .. controls (103.75,102.77) and (105.69,100.83) .. (108.08,100.83) -- cycle ;
%Straight Lines [id:da7365043241552779] 
\draw    (107.75,125.33) -- (129.75,125.33) ;
\draw [shift={(131.75,125.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Path Data [id:dp7195736521647484] 
\draw  [fill=tikzblue  ,fill opacity=0.94 ] (255.61,95.11) .. controls (269.35,108.71) and (269.48,130.87) .. (255.89,144.61) .. controls (252.18,148.35) and (247.85,151.09) .. (243.22,152.81) -- (243.22,152.83) -- (227.53,159.56) .. controls (222.33,161.8) and (216.26,159.46) .. (213.98,154.35) .. controls (211.7,149.23) and (214.08,143.27) .. (219.29,141.04) -- (236.08,133.83) .. controls (238.05,133.11) and (239.9,131.95) .. (241.47,130.36) .. controls (247.19,124.57) and (247.14,115.25) .. (241.36,109.53) .. controls (238.36,106.57) and (234.42,105.15) .. (230.52,105.28) -- (229.86,85.02) .. controls (239.13,84.72) and (248.5,88.08) .. (255.61,95.11) -- cycle ;
%Shape: Path Data [id:dp2890955460405338] 
\draw  [fill=tikzblue  ,fill opacity=0.94 ] (207.58,95.13) .. controls (194.8,108.72) and (194.68,130.88) .. (207.33,144.63) .. controls (210.77,148.37) and (214.81,151.11) .. (219.12,152.83) -- (219.11,152.84) -- (233.71,159.58) .. controls (238.56,161.81) and (244.2,159.48) .. (246.32,154.37) .. controls (248.44,149.25) and (246.23,143.29) .. (241.38,141.06) -- (225.76,133.85) .. controls (223.92,133.12) and (222.2,131.97) .. (220.74,130.38) .. controls (215.42,124.59) and (215.46,115.27) .. (220.85,109.55) .. controls (223.63,106.58) and (227.3,105.17) .. (230.93,105.3) -- (231.55,85.04) .. controls (222.92,84.74) and (214.2,88.1) .. (207.58,95.13) -- cycle ;
%Shape: Block Arc [id:dp24665686458744607] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (226.31,86.08) .. controls (229.56,85.58) and (232.84,85.56) .. (236.04,86) -- (232.56,105.01) .. controls (231.23,104.91) and (229.87,105) .. (228.52,105.28) -- cycle ;
%Rounded Rect [id:dp49988513770992393] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (334.5,90.72) .. controls (334.5,87.01) and (337.51,84) .. (341.22,84) -- (419.7,84) .. controls (423.41,84) and (426.42,87.01) .. (426.42,90.72) -- (426.42,159.45) .. controls (426.42,163.16) and (423.41,166.17) .. (419.7,166.17) -- (341.22,166.17) .. controls (337.51,166.17) and (334.5,163.16) .. (334.5,159.45) -- cycle ;
%Shape: Regular Polygon [id:dp26533069791049946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.13 ][line width=0.75]  (352.71,105.77) .. controls (355.53,103.25) and (371.35,93.05) .. (367.76,103.34) .. controls (364.17,113.63) and (366.4,115.38) .. (371.76,123.21) .. controls (377.11,131.04) and (361.06,132.56) .. (354.28,123.21) .. controls (347.5,113.86) and (349.9,108.29) .. (352.71,105.77) -- cycle ;
%Shape: Regular Polygon [id:dp17068416806683928] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (350.28,103.77) .. controls (354.29,100.69) and (376.81,88.23) .. (371.7,100.8) .. controls (366.59,113.38) and (369.76,115.51) .. (377.39,125.08) .. controls (385.01,134.64) and (362.16,136.5) .. (352.52,125.08) .. controls (342.87,113.65) and (346.27,106.85) .. (350.28,103.77) -- cycle ;
%Rounded Rect [id:dp5913142469477652] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (506.5,90.72) .. controls (506.5,87.01) and (509.51,84) .. (513.22,84) -- (591.7,84) .. controls (595.41,84) and (598.42,87.01) .. (598.42,90.72) -- (598.42,159.45) .. controls (598.42,163.16) and (595.41,166.17) .. (591.7,166.17) -- (513.22,166.17) .. controls (509.51,166.17) and (506.5,163.16) .. (506.5,159.45) -- cycle ;
%Straight Lines [id:da38903484731851057] 
\draw [color={rgb, 255:red, 220; green, 116; blue, 116 }  ,draw opacity=0.41 ][line width=3]    (520.32,138.44) -- (530.13,147.94) ;
%Straight Lines [id:da600171250846059] 
\draw [color={rgb, 255:red, 220; green, 116; blue, 116 }  ,draw opacity=0.41 ][line width=3]    (520.47,147.78) -- (529.66,138.44) ;

%Straight Lines [id:da277190554012296] 
\draw [color={rgb, 255:red, 221; green, 38; blue, 38 }  ,draw opacity=0.8 ][line width=3]    (575.32,94.44) -- (585.13,103.94) ;
%Straight Lines [id:da9629195960691552] 
\draw [color={rgb, 255:red, 221; green, 38; blue, 38 }  ,draw opacity=0.8 ][line width=3]    (575.47,103.78) -- (584.66,94.44) ;

%Shape: Arc [id:dp089401043740712] 
\draw  [draw opacity=0] (524.93,135.49) .. controls (526.17,130.28) and (528.33,125.19) .. (531.45,120.46) .. controls (540.3,107.06) and (554.82,99.65) .. (569.75,99.3) -- (570.8,146.45) -- cycle ; \draw   (524.93,135.49) .. controls (526.17,130.28) and (528.33,125.19) .. (531.45,120.46) .. controls (540.3,107.06) and (554.82,99.65) .. (569.75,99.3) ;  
%Straight Lines [id:da24686381278616] 
\draw    (568.75,99.3) -- (572.27,98.79) ;
\draw [shift={(574.25,98.5)}, rotate = 171.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (23.5,29.5+13) node [anchor=north west][inner sep=0.75pt]    {Local extendibility};
% Text Node
\draw (191,28+13) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\textrm{Existence of}\\
\textrm{immersions}
\end{array}$};
% Text Node
\draw (507.5,27+13) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\textrm{Mobility of} \\
\textrm{excitations}
\end{array}$};
% Text Node
\draw (320,27.5+13) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\textrm{Unique ground state} \\
\textrm{on balls (LTQO)}
\end{array}$};
% Text Node
\draw (61.5,172) node [anchor=north west][inner sep=0.75pt]    {(a)};
% Text Node
\draw (220,171.5) node [anchor=north west][inner sep=0.75pt]    {(b)};
% Text Node
\draw (367.5,170.5) node [anchor=north west][inner sep=0.75pt]    {(c)};
% Text Node
\draw (542.5,171.5) node [anchor=north west][inner sep=0.75pt]    {(d)};


\end{tikzpicture}


==> immersion-3D.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Path Data [id:dp0725109059381156] 
\draw  [fill=tikzblue  ,fill opacity=0.43 ] (175.5,37.39) -- (175.5,81.01) .. controls (191.57,77.23) and (211.57,74.99) .. (233.25,74.99) .. controls (252.52,74.99) and (270.46,76.76) .. (285.5,79.81) -- (285.5,35.98) .. controls (269.46,32.13) and (251.8,30) .. (233.25,30) .. controls (212.56,30) and (192.97,32.65) .. (175.5,37.39) -- cycle ;
%Shape: Path Data [id:dp8863770467725856] 
\draw  [fill=tikzblue  ,fill opacity=0.43 ] (237.99,120.13) .. controls (222.84,120.13) and (209.11,114.53) .. (199.13,105.46) -- (199.12,105.47) .. controls (194.98,102.11) and (190.86,98.5) .. (186.81,94.67) .. controls (182.83,90.9) and (179.06,87.04) .. (175.5,83.14) -- (175.5,38.59) -- (176.46,37.49) .. controls (183.98,48.12) and (194.43,60.1) .. (206.84,71.85) .. controls (210.77,75.58) and (214.71,79.09) .. (218.6,82.38) -- (218.44,82.57) .. controls (223.16,86.92) and (230.17,89.68) .. (237.99,89.68) .. controls (238.64,89.68) and (239.29,89.66) .. (239.93,89.62) -- (239.93,89.73) .. controls (247.53,90.35) and (253.5,96.91) .. (253.5,104.9) .. controls (253.5,112.9) and (247.53,119.46) .. (239.93,120.08) -- (239.93,120.1) .. controls (239.77,120.11) and (239.61,120.11) .. (239.45,120.11) .. controls (239.21,120.13) and (238.98,120.13) .. (238.74,120.13) .. controls (238.66,120.13) and (238.58,120.13) .. (238.49,120.13) .. controls (238.33,120.13) and (238.16,120.13) .. (237.99,120.13) -- cycle ;
%Shape: Path Data [id:dp6996602176065732] 
\draw  [fill=tikzblue  ,fill opacity=0.43 ] (228.08,118.21) .. controls (242,118.21) and (254.61,112.63) .. (263.79,103.59) -- (263.8,103.61) .. controls (267.61,100.25) and (271.38,96.66) .. (275.1,92.84) .. controls (278.76,89.09) and (282.23,85.25) .. (285.5,81.36) -- (285.5,36.98) -- (284.62,35.89) .. controls (277.71,46.48) and (268.1,58.41) .. (256.7,70.12) .. controls (253.09,73.83) and (249.47,77.33) .. (245.9,80.6) -- (246.05,80.79) .. controls (241.71,85.13) and (235.27,87.87) .. (228.08,87.87) .. controls (227.48,87.87) and (226.89,87.85) .. (226.3,87.82) -- (226.3,87.92) .. controls (219.32,88.54) and (213.83,95.08) .. (213.83,103.04) .. controls (213.83,111.01) and (219.32,117.54) .. (226.3,118.16) -- (226.3,118.18) .. controls (226.45,118.19) and (226.6,118.19) .. (226.74,118.2) .. controls (226.96,118.21) and (227.18,118.21) .. (227.4,118.21) .. controls (227.47,118.21) and (227.55,118.21) .. (227.62,118.21) .. controls (227.77,118.21) and (227.93,118.21) .. (228.08,118.21) -- cycle ;
%Shape: Circle [id:dp5107245150969976] 
\draw  [fill=tikzblue  ,fill opacity=0.52 ] (24.47,71.15) .. controls (24.47,37.49) and (51.75,10.21) .. (85.4,10.21) .. controls (119.05,10.21) and (146.33,37.49) .. (146.33,71.15) .. controls (146.33,104.8) and (119.05,132.08) .. (85.4,132.08) .. controls (51.75,132.08) and (24.47,104.8) .. (24.47,71.15) -- cycle ;
%Shape: Ellipse [id:dp8276508908258932] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (24.47,74.85) .. controls (24.47,65.84) and (51.82,58.55) .. (85.57,58.55) .. controls (119.31,58.55) and (146.67,65.84) .. (146.67,74.85) .. controls (146.67,83.85) and (119.31,91.15) .. (85.57,91.15) .. controls (51.82,91.15) and (24.47,83.85) .. (24.47,74.85) -- cycle ;
%Shape: Path Data [id:dp1358784787319649] 
\draw   (84.49,45.42) .. controls (105.57,45.42) and (122.65,62.02) .. (122.65,82.49) .. controls (122.65,102.97) and (105.57,119.57) .. (84.49,119.57) .. controls (63.42,119.57) and (46.33,102.97) .. (46.33,82.49) .. controls (46.33,62.02) and (63.42,45.42) .. (84.49,45.42) -- cycle (67.36,82.49) .. controls (67.36,91.32) and (75.03,98.47) .. (84.49,98.47) .. controls (93.96,98.47) and (101.63,91.32) .. (101.63,82.49) .. controls (101.63,73.67) and (93.96,66.52) .. (84.49,66.52) .. controls (75.03,66.52) and (67.36,73.67) .. (67.36,82.49) -- cycle ;
%Shape: Path Data [id:dp9583594213395817] 
\draw   (84.49,45.42) .. controls (94.77,45.42) and (104.09,49.36) .. (110.95,55.78) -- (96.29,70.91) .. controls (93.22,68.19) and (89.06,66.52) .. (84.49,66.52) .. controls (80.37,66.52) and (76.59,67.88) .. (73.64,70.13) -- (58.44,55.4) .. controls (65.26,49.21) and (74.42,45.42) .. (84.49,45.42) -- cycle ;
%Shape: Path Data [id:dp6591619845154967] 
\draw   (84.49,119.57) .. controls (74.54,119.57) and (65.48,115.87) .. (58.68,109.81) -- (73.89,95.04) .. controls (76.8,97.19) and (80.49,98.47) .. (84.49,98.47) .. controls (88.73,98.47) and (92.61,97.03) .. (95.6,94.66) -- (110.3,109.8) .. controls (103.51,115.87) and (94.45,119.57) .. (84.49,119.57) -- cycle ;

%Shape: Arc [id:dp8156185788855725] 
\draw  [draw opacity=0] (390.19,104.98) .. controls (383.7,109.06) and (376.02,111.41) .. (367.79,111.41) .. controls (344.48,111.41) and (325.59,92.52) .. (325.59,69.21) .. controls (325.59,45.9) and (344.48,27) .. (367.79,27) .. controls (391.1,27) and (410,45.9) .. (410,69.21) .. controls (410,70.03) and (409.98,70.86) .. (409.93,71.67) -- (367.79,69.21) -- cycle ; \draw   (390.19,104.98) .. controls (383.7,109.06) and (376.02,111.41) .. (367.79,111.41) .. controls (344.48,111.41) and (325.59,92.52) .. (325.59,69.21) .. controls (325.59,45.9) and (344.48,27) .. (367.79,27) .. controls (391.1,27) and (410,45.9) .. (410,69.21) .. controls (410,70.03) and (409.98,70.86) .. (409.93,71.67) ;  
%Shape: Arc [id:dp20427329740838174] 
\draw  [draw opacity=0] (409.93,66.61) .. controls (409.95,67.05) and (409.95,67.49) .. (409.95,67.93) .. controls (409.95,88.36) and (393.21,104.91) .. (372.55,104.91) .. controls (363.3,104.91) and (354.83,101.59) .. (348.3,96.08) -- (372.55,67.93) -- cycle ; \draw   (409.93,66.61) .. controls (409.95,67.05) and (409.95,67.49) .. (409.95,67.93) .. controls (409.95,88.36) and (393.21,104.91) .. (372.55,104.91) .. controls (363.3,104.91) and (354.83,101.59) .. (348.3,96.08) ;  

% Text Node
\draw (225.61,44.64+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (194.61,84.14+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (254.11,82.64+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D$};
% Text Node
\draw (210.+3,119.64+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C_{1} ,\ C_{2}$};
% Text Node
\draw (76.61,71.64+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C$};
% Text Node
\draw (49.11,71.14+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (102.11,71.14+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D$};
% Text Node
\draw (78.11,18.64+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (77.11,99.14+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E$};
% Text Node
\draw (77.61,46.14+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E$};
% Text Node
\draw (357.11,27.64+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (327.61,60.64+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (390.11,58.64+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$D$};
% Text Node
\draw (356.11+5,84.14+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C_{2}$};
% Text Node
\draw (359.11+5,113.64+5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$C_{1}$};
% Text Node
\draw (69.11,149.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( a)$};
% Text Node
\draw (223.61,145) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( b)$};
% Text Node
\draw (365.11,142.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( c)$};


\end{tikzpicture}


==> isomorphism-growth-intro.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp1690687099156093] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill=tikzblue  ,fill opacity=1 ][line width=0.75]  (5.83,30.7) .. controls (5.83,28.8) and (7.37,27.26) .. (9.27,27.26) -- (44.43,27.26) .. controls (46.33,27.26) and (47.87,28.8) .. (47.87,30.7) -- (47.87,84.07) .. controls (47.87,85.96) and (46.33,87.5) .. (44.43,87.5) -- (9.27,87.5) .. controls (7.37,87.5) and (5.83,85.96) .. (5.83,84.07) -- cycle ;
%Rounded Rect [id:dp8411384331374087] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill=tikzblue  ,fill opacity=1 ][line width=0.75]  (93.51,32.19) .. controls (93.51,29.47) and (95.72,27.26) .. (98.44,27.26) -- (157.91,27.26) .. controls (160.63,27.26) and (162.83,29.47) .. (162.83,32.19) -- (162.83,82.58) .. controls (162.83,85.3) and (160.63,87.5) .. (157.91,87.5) -- (98.44,87.5) .. controls (95.72,87.5) and (93.51,85.3) .. (93.51,82.58) -- cycle ;
%Rounded Rect [id:dp22621104398472525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill=tikzblue  ,fill opacity=1 ][line width=0.75]  (43.72,27.26) .. controls (43.72,27.26) and (43.72,27.26) .. (43.72,27.26) -- (110.11,27.26) .. controls (110.11,27.26) and (110.11,27.26) .. (110.11,27.26) -- (110.11,87.5) .. controls (110.11,87.5) and (110.11,87.5) .. (110.11,87.5) -- (43.72,87.5) .. controls (43.72,87.5) and (43.72,87.5) .. (43.72,87.5) -- cycle ;
%Shape: Path Data [id:dp5651132310804526] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 191; blue, 191 }  ,fill opacity=1 ][line width=0.75]  (96.87,48) .. controls (93.11,48) and (90.06,44.29) .. (90.06,39.71) -- (90.06,27.26) -- (110.11,27.26) -- (110.11,48) -- (96.87,48) -- cycle ;
%Shape: Path Data [id:dp7880893423826308] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 191; blue, 191 }  ,fill opacity=1 ][line width=0.75]  (96.87,68.7) .. controls (93.11,68.7) and (90.06,72.07) .. (90.06,76.22) -- (90.06,87.5) -- (110.11,87.5) -- (110.11,68.7) -- (96.87,68.7) -- cycle ;
%Straight Lines [id:da532239750929327] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (30.98,32.59) -- (44.84,12.83) ;
%Shape: Ellipse [id:dp6864425802116713] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (28.29,32.33) .. controls (28.26,30.42) and (29.55,28.84) .. (31.19,28.81) .. controls (32.82,28.77) and (34.17,30.29) .. (34.2,32.21) .. controls (34.24,34.12) and (32.94,35.7) .. (31.31,35.73) .. controls (29.68,35.77) and (28.33,34.24) .. (28.29,32.33) -- cycle ;
%Straight Lines [id:da5356257776233571] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (43.56,12.86) -- (55.05,32.71) ;
%Straight Lines [id:da5927881828476006] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (54.16,33.6) -- (68.02,13.84) ;
%Straight Lines [id:da17196776850352835] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (66.73,13.87) -- (78.23,33.72) ;
%Straight Lines [id:da9731557680752474] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (78.17,33.08) -- (92.02,13.33) ;
%Straight Lines [id:da17239272269796213] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (90.74,13.35) -- (102.24,33.2) ;
%Straight Lines [id:da5787594621809794] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (100.89,32.59) -- (114.75,12.84) ;
%Straight Lines [id:da06581898444282785] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (113.46,12.87) -- (124.96,32.71) ;
%Straight Lines [id:da1434406788481718] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (123.83,32.01) -- (137.69,12.25) ;
%Straight Lines [id:da19372082034293303] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (136.4,12.28) -- (147.9,32.13) ;
%Shape: Ellipse [id:dp5436594029933909] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (40.66,14.64) .. controls (40.63,12.73) and (41.92,11.15) .. (43.56,11.12) .. controls (45.19,11.08) and (46.54,12.6) .. (46.57,14.51) .. controls (46.6,16.43) and (45.31,18) .. (43.68,18.04) .. controls (42.04,18.07) and (40.69,16.55) .. (40.66,14.64) -- cycle ;
%Shape: Ellipse [id:dp7656901472926926] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (51.9,31.75) .. controls (51.86,29.84) and (53.16,28.26) .. (54.79,28.22) .. controls (56.42,28.19) and (57.77,29.71) .. (57.81,31.62) .. controls (57.84,33.53) and (56.55,35.11) .. (54.91,35.15) .. controls (53.28,35.18) and (51.93,33.66) .. (51.9,31.75) -- cycle ;
%Shape: Ellipse [id:dp512911176496388] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64.27,14.06) .. controls (64.23,12.15) and (65.53,10.57) .. (67.16,10.53) .. controls (68.79,10.5) and (70.14,12.02) .. (70.18,13.93) .. controls (70.21,15.84) and (68.91,17.42) .. (67.28,17.46) .. controls (65.65,17.49) and (64.3,15.97) .. (64.27,14.06) -- cycle ;
%Shape: Ellipse [id:dp7591219568268166] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (76.03,32.91) .. controls (75.99,31) and (77.29,29.42) .. (78.92,29.39) .. controls (80.55,29.35) and (81.9,30.88) .. (81.94,32.79) .. controls (81.97,34.7) and (80.68,36.28) .. (79.04,36.31) .. controls (77.41,36.35) and (76.06,34.83) .. (76.03,32.91) -- cycle ;
%Shape: Ellipse [id:dp736739395886899] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (88.4,15.22) .. controls (88.36,13.31) and (89.66,11.73) .. (91.29,11.7) .. controls (92.92,11.66) and (94.27,13.18) .. (94.31,15.1) .. controls (94.34,17.01) and (93.04,18.59) .. (91.41,18.62) .. controls (89.78,18.66) and (88.43,17.13) .. (88.4,15.22) -- cycle ;
%Shape: Ellipse [id:dp6891723641356587] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (98.06,32.91) .. controls (98.03,31) and (99.32,29.42) .. (100.95,29.39) .. controls (102.59,29.35) and (103.94,30.88) .. (103.97,32.79) .. controls (104,34.7) and (102.71,36.28) .. (101.08,36.31) .. controls (99.44,36.35) and (98.09,34.83) .. (98.06,32.91) -- cycle ;
%Shape: Ellipse [id:dp2841673215304803] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110.43,15.22) .. controls (110.4,13.31) and (111.69,11.73) .. (113.32,11.7) .. controls (114.96,11.66) and (116.31,13.18) .. (116.34,15.1) .. controls (116.37,17.01) and (115.08,18.59) .. (113.44,18.62) .. controls (111.81,18.66) and (110.46,17.13) .. (110.43,15.22) -- cycle ;
%Shape: Ellipse [id:dp8588819667009286] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (122.19,32.33) .. controls (122.16,30.42) and (123.45,28.84) .. (125.08,28.81) .. controls (126.72,28.77) and (128.07,30.29) .. (128.1,32.21) .. controls (128.13,34.12) and (126.84,35.7) .. (125.21,35.73) .. controls (123.57,35.77) and (122.22,34.24) .. (122.19,32.33) -- cycle ;
%Shape: Ellipse [id:dp9719670320375656] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (134.56,14.64) .. controls (134.53,12.73) and (135.82,11.15) .. (137.45,11.12) .. controls (139.09,11.08) and (140.44,12.6) .. (140.47,14.51) .. controls (140.5,16.43) and (139.21,18) .. (137.57,18.04) .. controls (135.94,18.07) and (134.59,16.55) .. (134.56,14.64) -- cycle ;
%Shape: Ellipse [id:dp6226023120974014] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (144.95,32.19) .. controls (144.91,30.28) and (146.21,28.7) .. (147.84,28.66) .. controls (149.47,28.63) and (150.82,30.15) .. (150.86,32.06) .. controls (150.89,33.97) and (149.59,35.55) .. (147.96,35.59) .. controls (146.33,35.62) and (144.98,34.1) .. (144.95,32.19) -- cycle ;

%Shape: Path Data [id:dp43282987730960953] 
\draw  [fill=tikzblue  ,fill opacity=1 ] (580.15,41.75) .. controls (579.71,51.92) and (564.89,54.06) .. (576.35,71.8) .. controls (587.8,89.54) and (555.8,87.84) .. (544.35,70.11) .. controls (532.89,52.37) and (533.04,38.66) .. (544.68,34.85) .. controls (556.32,31.04) and (580.59,31.58) .. (580.15,41.75) -- cycle (551.65,46.41) .. controls (551.65,49.56) and (554.21,52.11) .. (557.35,52.11) -- (557.37,52.11) .. controls (560.51,52.11) and (563.07,49.56) .. (563.07,46.41) .. controls (563.07,43.26) and (560.51,40.71) .. (557.37,40.71) -- (557.35,40.71) .. controls (554.21,40.71) and (551.65,43.26) .. (551.65,46.41) -- cycle (553.73,67.14) .. controls (553.73,70.28) and (556.28,72.83) .. (559.42,72.83) -- (559.44,72.83) .. controls (562.59,72.83) and (565.14,70.28) .. (565.14,67.14) .. controls (565.14,63.99) and (562.59,61.44) .. (559.44,61.44) -- (559.42,61.44) .. controls (556.28,61.44) and (553.73,63.99) .. (553.73,67.14) -- cycle ;
%Shape: Path Data [id:dp14697364255180412] 
\draw  [fill=tikzblue  ,fill opacity=1 ] (649.37,27.59) .. controls (648.93,37.76) and (642.41,47.15) .. (653.86,64.89) .. controls (665.32,82.63) and (599.29,98.74) .. (603.09,75.94) .. controls (606.89,53.15) and (594.32,32.1) .. (605.96,28.29) .. controls (617.6,24.48) and (649.81,17.41) .. (649.37,27.59) -- cycle (621.64,34.69) .. controls (617.6,34.69) and (614.31,37.97) .. (614.31,42.02) (614.31,42.02) .. controls (614.31,46.07) and (617.6,49.35) .. (621.64,49.35) -- (621.66,49.35) .. controls (625.71,49.35) and (628.99,46.07) .. (628.99,42.02) .. controls (628.99,37.97) and (625.71,34.69) .. (621.66,34.69) (640.05,68.62) .. controls (640.05,63.61) and (635.99,59.56) .. (630.99,59.56) -- (623.89,59.56) .. controls (618.89,59.56) and (614.83,63.61) .. (614.83,68.62) (614.83,68.62) .. controls (614.83,73.62) and (618.89,77.67) .. (623.89,77.67) -- (630.99,77.67) .. controls (635.99,77.67) and (640.05,73.62) .. (640.05,68.62) ;
%Rounded Rect [id:dp8353272789332976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill=tikzblue  ,fill opacity=1 ][line width=0.75]  (344.92,47.03) .. controls (344.92,45.78) and (345.93,44.76) .. (347.19,44.76) -- (370.45,44.76) .. controls (371.71,44.76) and (372.73,45.78) .. (372.73,47.03) -- (372.73,70.26) .. controls (372.73,71.52) and (371.71,72.53) .. (370.45,72.53) -- (347.19,72.53) .. controls (345.93,72.53) and (344.92,71.52) .. (344.92,70.26) -- cycle ;
%Shape: Path Data [id:dp015710859917727138] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill=tikzblue  ,fill opacity=1 ][line width=0.75]  (384.07,45.88) -- (402.81,45.88) .. controls (403.83,45.88) and (404.65,46.54) .. (404.65,47.35) -- (404.65,52.26) .. controls (403.6,52.44) and (402.81,53.19) .. (402.81,54.09) .. controls (402.81,54.87) and (403.41,55.55) .. (404.27,55.82) -- (411.55,55.82) .. controls (411.96,55.82) and (412.29,56.09) .. (412.29,56.41) -- (412.29,62.48) .. controls (412.29,62.81) and (411.96,63.07) .. (411.55,63.07) -- (403.94,63.07) .. controls (403,63.31) and (402.32,64.02) .. (402.32,64.86) .. controls (402.32,65.89) and (403.36,66.72) .. (404.64,66.72) -- (404.65,66.72) -- (404.65,71.48) .. controls (404.65,72.3) and (403.83,72.96) .. (402.81,72.96) -- (384.07,72.96) .. controls (383.06,72.96) and (382.24,72.3) .. (382.24,71.48) -- (382.24,47.35) .. controls (382.24,46.54) and (383.06,45.88) .. (384.07,45.88) -- cycle ;
%Shape: Regular Polygon [id:dp15203773775149487] 
\draw  [fill=tikzblue  ,fill opacity=1 ] (466.83,29.36) .. controls (479.1,22.78) and (510.6,10.03) .. (512.22,26.95) .. controls (513.84,43.87) and (499.95,46.68) .. (512.22,66.42) .. controls (524.49,86.15) and (467.56,97.41) .. (462.45,69.96) .. controls (457.35,42.51) and (454.56,35.94) .. (466.83,29.36) -- cycle ;
%Shape: Path Data [id:dp6182678229375187] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill=tikzblue  ,fill opacity=1 ][line width=0.75]  (422.74,46.51) -- (423.32,46.51) .. controls (423.56,47.29) and (424.43,47.86) .. (425.46,47.86) -- (425.91,47.86) .. controls (426.94,47.86) and (427.8,47.29) .. (428.04,46.51) -- (428.14,46.51) -- (428.14,38.81) .. controls (428.14,38.53) and (428.42,38.3) .. (428.76,38.3) -- (435.12,38.3) .. controls (435.46,38.3) and (435.74,38.53) .. (435.74,38.81) -- (435.74,46.58) .. controls (435.96,47.38) and (436.83,47.97) .. (437.88,47.97) .. controls (438.95,47.97) and (439.84,47.34) .. (440.03,46.51) -- (441.4,46.51) .. controls (442.4,46.51) and (443.22,47.18) .. (443.22,48) -- (443.22,52.94) .. controls (442.17,53.12) and (441.39,53.88) .. (441.39,54.79) .. controls (441.39,55.58) and (441.99,56.26) .. (442.84,56.53) -- (450.09,56.53) .. controls (450.5,56.53) and (450.82,56.8) .. (450.82,57.13) -- (450.82,63.24) .. controls (450.82,63.57) and (450.5,63.84) .. (450.09,63.84) -- (442.52,63.84) .. controls (441.58,64.08) and (440.9,64.8) .. (440.9,65.64) .. controls (440.9,66.68) and (441.94,67.52) .. (443.21,67.52) -- (443.22,67.52) -- (443.22,72.32) .. controls (443.22,73.14) and (442.4,73.81) .. (441.4,73.81) -- (422.74,73.81) .. controls (421.74,73.81) and (420.92,73.14) .. (420.92,72.32) -- (420.92,48) .. controls (420.92,47.18) and (421.74,46.51) .. (422.74,46.51) -- cycle ;
%Rounded Rect [id:dp4049754242023207] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill=tikzblue  ,fill opacity=1 ][line width=0.75]  (188.67,31.61) .. controls (188.67,29.34) and (190.51,27.5) .. (192.78,27.5) -- (234.83,27.5) .. controls (237.1,27.5) and (238.94,29.34) .. (238.94,31.61) -- (238.94,84.02) .. controls (238.94,86.29) and (237.1,88.13) .. (234.83,88.13) -- (192.78,88.13) .. controls (190.51,88.13) and (188.67,86.29) .. (188.67,84.02) -- cycle ;
%Shape: Path Data [id:dp07745622397450103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill=tikzblue  ,fill opacity=1 ][line width=0.75]  (261.54,28.55) -- (303.58,28.55) .. controls (305.85,28.55) and (307.7,30.03) .. (307.7,31.85) -- (307.7,42.83) .. controls (305.34,43.23) and (303.57,44.92) .. (303.57,46.93) .. controls (303.57,48.69) and (304.92,50.19) .. (306.84,50.81) -- (323.18,50.81) .. controls (324.09,50.81) and (324.83,51.4) .. (324.83,52.14) -- (324.83,65.71) .. controls (324.83,66.45) and (324.09,67.04) .. (323.18,67.04) -- (306.11,67.04) .. controls (304,67.58) and (302.46,69.16) .. (302.47,71.04) .. controls (302.47,73.34) and (304.8,75.21) .. (307.67,75.21) -- (307.7,75.21) -- (307.7,85.88) .. controls (307.7,87.7) and (305.85,89.18) .. (303.58,89.18) -- (261.54,89.18) .. controls (259.27,89.18) and (257.43,87.7) .. (257.43,85.88) -- (257.43,31.85) .. controls (257.43,30.03) and (259.27,28.55) .. (261.54,28.55) -- cycle ;
%Rounded Rect [id:dp13967849361608486] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.91,densely dashed ][fill=tikzblue  ,fill opacity=0.1 ][line width=0.75]  (300.33,43.48) .. controls (300.33,43.15) and (300.6,42.88) .. (300.93,42.88) -- (307.07,42.88) .. controls (307.4,42.88) and (307.67,43.15) .. (307.67,43.48) -- (307.67,75.09) .. controls (307.67,75.43) and (307.4,75.69) .. (307.07,75.69) -- (300.93,75.69) .. controls (300.6,75.69) and (300.33,75.43) .. (300.33,75.09) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp5893883029001011] 
\draw    (580.33,63.85) .. controls (585.69,67.01) and (589.65,67.26) .. (596.09,64) ;
\draw [shift={(597.83,63.08)}, rotate = 156.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Boxed Bezier Curve [id:dp3305432804059263] 
\draw    (241.81,23.57) .. controls (246.09,19.48) and (249.25,19.13) .. (254.36,23.31) ;
\draw [shift={(255.83,24.59)}, rotate = 214.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Boxed Bezier Curve [id:dp6405688359242613] 
\draw    (370.45,40.76) .. controls (374.73,36.67) and (377.89,36.32) .. (383,40.5) ;
\draw [shift={(384.47,41.78)}, rotate = 214.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Boxed Bezier Curve [id:dp8724065465452906] 
\draw    (405.45,38.76) .. controls (409.73,34.67) and (412.89,34.32) .. (418,38.5) ;
\draw [shift={(419.47,39.78)}, rotate = 214.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Boxed Bezier Curve [id:dp26030418480176976] 
\draw    (444.44,37.66) .. controls (445.5,31.83) and (447.86,29.7) .. (454.44,30.09) ;
\draw [shift={(456.39,30.27)}, rotate = 178.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Rounded Rect [id:dp30446351373194525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.91,densely dashed ][fill=tikzblue  ,fill opacity=0.1 ][line width=0.75]  (231.33,42.48) .. controls (231.33,42.15) and (231.6,41.88) .. (231.93,41.88) -- (238.07,41.88) .. controls (238.4,41.88) and (238.67,42.15) .. (238.67,42.48) -- (238.67,74.09) .. controls (238.67,74.43) and (238.4,74.69) .. (238.07,74.69) -- (231.93,74.69) .. controls (231.6,74.69) and (231.33,74.43) .. (231.33,74.09) -- cycle ;

% Text Node
\draw (19.29,47.74+4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (68.05,47.16+4) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (120.81,47.74+4) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (235.11,94.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {(b)};
% Text Node
\draw (578.64,93.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {(d)};
% Text Node
\draw (94.05,66.9+6) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E$};
% Text Node
\draw (94.49,30.36+4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$E$};
% Text Node
\draw (58.11,96.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {(a)};
% Text Node
\draw (397.11,93.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {(c)};


\end{tikzpicture}


==> merging_comparison.tex <==
% Comparison of the two merging processes:
%   (a) gluing along a full boundary component  (Theorem: boundary gluing)
%   (b) merging along a strict subset of a boundary component (merging map)
% Red marks the part of the boundary along which the two states are merged;
% dashed edges mark the collars on which the two density matrices must agree.
\begin{tikzpicture}[
    line width=1pt,
    reg/.style={fill=tikzblue},
    new/.style={fill=my_color1},
    col/.style={fill=tikzbluelight},
    colp/.style={fill=my_color1!55!white},
    hole/.style={fill=white},
    glue/.style={draw=red, line width=1.8pt},
    collaredge/.style={dashed, line width=0.7pt},
    mapto/.style={-{Latex[length=2.5mm]}, line width=0.9pt},
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% (a)  Merging along a full boundary component
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}

  \node at (-2.2,1.3) {(a)};

  % --- two-holed disk M, with its collar reaching into the right hole ---
  \begin{scope}
    \draw[reg]  (0,0) circle (1.5);
    \draw[hole] (-0.72,0) circle (0.38);
    \path[col]  ( 0.72,0) circle (0.6);
    \draw[hole, collaredge] (0.72,0) circle (0.45);
    \draw[glue] ( 0.72,0) circle (0.6);
    \node at (0.72,0) {$N_1$};
    \node at (0,1.05) {$M$};
  \end{scope}

  \node at (2.35,0) {$+$};

  % --- annulus M', whose outer boundary is identified with N_1 ---
  \begin{scope}[shift={(3.5,0)}]
    \path[colp] (0,0) circle (0.75);
    \draw[collaredge] (0,0) circle (0.75);
    \draw[new]  (0,0) circle (0.6);
    \draw[hole] (0,0) circle (0.28);
    \draw[glue] (0,0) circle (0.6);
    \node at (0,-1.15) {$M'$};
  \end{scope}

  % --- the identification varphi : N_1 -> N_1' ---
  \draw[mapto, dashed, red]
    (1.32,0.62) to[out=40,in=140] node[midway, above] {$\varphi$} (2.9,0.62);

  \draw[mapto] (4.5,0) -- (5.5,0);

  % --- the merged region ---
  \begin{scope}[shift={(7.5,0)}]
    \draw[reg]  (0,0) circle (1.5);
    \draw[hole] (-0.72,0) circle (0.38);
    \draw[new]  ( 0.72,0) circle (0.6);
    \draw[hole] ( 0.72,0) circle (0.28);
    \node at (0,1.05) {$M\cup_{\varphi}M'$};
  \end{scope}

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% (b)  Merging along a strict subset of a boundary component
%
% Annuli of radius 0.95 centred at (0,0) and (2.6,0); the bridge has
% half-width 0.45, so it meets each annulus at polar angle +-28.27371.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=-3.5cm, xshift=-0.35cm]

  \node at (-1.85,1.15) {(b)};

  % --- two disjoint annuli; red arcs mark where they are merged ---
  \foreach \x in {0, 2.6} {
    \begin{scope}[shift={(\x,0)}]
      \draw[reg]  (0,0) circle (0.95);
      \draw[hole] (0,0) circle (0.45);
    \end{scope}
  }
  \draw[glue] (28.27371:0.95) arc (28.27371:-28.27371:0.95);
  \draw[glue] ([shift={(151.72629:0.95)}]2.6,0) arc (151.72629:208.27371:0.95);
  \node at (0,-1.35)   {$M_1$};
  \node at (2.6,-1.35) {$M_2$};

  \draw[mapto] (3.95,0) -- node[midway, above] {$\Phi$} (4.95,0);

  % --- the merged two-holed disk: the map creates C and discards the balls E ---
  \begin{scope}[shift={(6.3,0)}]
    % union of the two annuli with the bridge
    \path[reg, draw=black]
      (28.27371:0.95) arc (28.27371:331.72629:0.95)
      -- ([shift={(208.27371:0.95)}]2.6,0) arc (208.27371:511.72629:0.95)
      -- cycle;
    % the region C created by the merging map
    \path[new, draw=black]
      (0.83666,-0.45) -- (1.76334,-0.45) arc (208.27371:151.72629:0.95)
      -- (0.83666, 0.45) arc (28.27371:-28.27371:0.95) -- cycle;
    \draw[hole] (0,0)   circle (0.45);
    \draw[hole] (2.6,0) circle (0.45);
    % The merging map discards a small ball at each corner of C: erase the ball,
    % then redraw the part of its boundary that bounds what remains.  The erasing
    % disk is one line width smaller than the arc, so the arc covers the seam.
    \foreach \p in {(0.83666,0.45), (0.83666,-0.45), (1.76334,0.45), (1.76334,-0.45)}
      { \fill[white] \p circle (0.095); }
    \begin{scope}
      \clip
        (28.27371:0.95) arc (28.27371:331.72629:0.95)
        -- ([shift={(208.27371:0.95)}]2.6,0) arc (208.27371:511.72629:0.95)
        -- cycle;
      \foreach \p in {(0.83666,0.45), (0.83666,-0.45), (1.76334,0.45), (1.76334,-0.45)}
        { \draw \p circle (0.11); }
    \end{scope}
    \node at (1.3,0) {$C$};
    \foreach \p in {(0.83666,0.75), (0.83666,-0.75), (1.76334,0.75), (1.76334,-0.75)}
      { \node[font=\small] at \p {$E$}; }
    \node at (1.3,-1.35) {$(M_1\cup M_2\cup C)\setminus E$};
  \end{scope}

\end{scope}

\end{tikzpicture}


==> mobility.tex <==
\begin{tikzpicture}[line width=0.75pt, scale=0.8, baseline={(0,0)}]
% panel (b): moving an excitation from X to Y inside the ball B (Proposition mobility).
\fill[tikzblue] (0,0) circle (2.3);
\draw (0,0) circle (2.3);
% hole X with the excitation
\fill[white] (-1.2,0) circle (0.45);
\draw (-1.2,0) circle (0.45);
\draw[red, line width=0.9pt] (-1.35,-0.15) -- (-1.05,0.15);
\draw[red, line width=0.9pt] (-1.35,0.15) -- (-1.05,-0.15);
% intermediate and final positions of the hole
\draw[dashed] (0,0) circle (0.45);
\draw[dashed] (1.2,0) circle (0.45);
\draw[-{Latex[length=2mm]}] (-0.6,0.75) -- (0.6,0.75);
\node at (-1.2,-0.8) {$X$};
\node at (1.2,-0.8) {$Y$};
\node at (1.15,1.35) {$B$};
\end{tikzpicture}


==> setup_fig.tex <==
\pgfdeclarepatternformonly{mydots}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{1pt}{1pt}}{\pgfqpoint{4pt}{4pt}}% original definition: \pgfqpoint{3pt}{3pt}
{%
  \pgfpathcircle{\pgfqpoint{0pt}{0pt}}{.5pt}%
  \pgfusepath{fill}%
}%
\pgfdeclarepatternformonly{mysparsedots}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{1pt}{1pt}}{\pgfqpoint{7pt}{7pt}}% original definition: \pgfqpoint{3pt}{3pt}
{%
  \pgfpathcircle{\pgfqpoint{0pt}{0pt}}{.5pt}%
  \pgfusepath{fill}%
}%

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}
\begin{tikzpicture}[scale=1.125]
\draw[pattern=mydots, draw=none] (-4,-2) rectangle ++(6,4);
\draw[] (-2, 0) circle (1cm);
\node[below, fill=white, inner sep=1pt] () at (-2, -1.125) {$K\in \Gamma_2$};
\draw[Stealth-Stealth] (-3.25, -1) --++ (0, 1);
\node[fill=white, inner sep=1pt] () at (-3.5, -0.5) {$r_2$};

\begin{scope}[xshift=-0.5cm]
\draw[Stealth-Stealth] (0.5, -0.375) --++ (0, 0.375);
\node[fill=white, inner sep=1pt] () at (0.25, -0.1875) {$r_1$};
\draw[blue] (1, 0) circle (0.375cm);
\node[below, fill=white, inner sep=1pt] () at (1,-0.5) {$L\in \Gamma_1$};
\begin{scope}[xshift=1cm, yshift=0.05cm,scale=0.625]
\begin{scope}[rotate=-30]
\draw[line width=0.5pt, red] (0,0) ellipse [x radius= 0.45cm, y radius=0.225cm];
\draw[line width=0.5pt, red] (0,0) ellipse [x radius= 0.3cm, y radius=0.15cm];
\draw[line width=0.5pt, red] (-0.375cm, 0) circle (0.075cm);
\draw[line width=0.5pt, red] (0.375cm, 0) circle (0.075cm);
\end{scope}
\end{scope}
\draw[] (1.375, 0) -- ++ (1.5,0);
\begin{scope}[xshift=0.25cm]
\draw[pattern=mysparsedots, draw=blue] (4.625,0) circle (2cm); 
\begin{scope}[xshift=4.7cm, yshift=0.4cm, scale=3.33333]
\begin{scope}[rotate=-30]
\draw[line width=0.5pt, red] (0,0) ellipse [x radius= 0.45cm, y radius=0.225cm];
\draw[line width=0.5pt, red] (0,0) ellipse [x radius= 0.3cm, y radius=0.15cm];
\draw[line width=0.5pt, red] (-0.375cm, 0) circle (0.075cm);
\draw[line width=0.5pt, red] (0.375cm, 0) circle (0.075cm);


\begin{scope}[shift={(-0.48cm,-0.22cm)}] 
  \coordinate (pIn)  at (0.30cm, 0);
  \coordinate (pOut) at (0.33cm,0.10cm);

  \draw[Stealth-Stealth, line width=0.5pt]
    (pIn) -- (pOut)
    node[midway, xshift=-10pt, yshift = 5pt, xshift = 6pt, 
%fill=white, 
inner sep=1pt] {\footnotesize $r_0$};
\end{scope}

\end{scope}
\end{scope}
\node[fill=white, inner sep=1pt] () at (4.7, 0.4) {\footnotesize $C$};
\node[fill=white, inner sep=1pt] () at (5.3, -0.41) {\footnotesize $B$};
\node[fill=white, inner sep=1pt] () at (5.775, -0.225) {\footnotesize $E$};
\node[fill=white, inner sep=1pt] () at (4.1, 1.21) {\footnotesize $D$};
\node[fill=white, inner sep=1pt] () at (3.625, 1.025) {\footnotesize $E$};
\node[fill=white, inner sep=1pt] () at (4.7, -1) { $(B,C,D,E)\in \Lambda$};
\end{scope}
\end{scope}
\node[] (0,0) at (1, -2.5cm) {(a)};

\begin{scope}[xshift=9cm]

\draw[line width=1pt, fill=green!30!white] (0,0) circle (1.5cm);
\draw[line width=1pt, fill=white] (0,0) circle (0.75cm);

\draw[pattern=mydots, draw=none] (-2,-2) rectangle ++(4,4);

\foreach \t in {0, ..., 9}
{
\draw[blue] (\t * 40:0.55cm) circle (0.25cm);
}
\foreach \t in {0, ..., 12}
{
\draw[blue] (\t * 30:0.835cm) circle (0.25cm);
}
\foreach \t in {0, ..., 18}
{
\draw[blue] (\t * 20:1.125cm) circle (0.25cm);
}
\foreach \t in {0, ..., 24}
{
\draw[blue] (\t * 15:1.4125cm) circle (0.25cm);
}
\foreach \t in {0, ..., 30}
{
\draw[blue] (\t * 12:1.7cm) circle (0.25cm);
}
\node[] (0,0) at (0, -2.5cm) {(b)};
\end{scope}
\end{tikzpicture}

==> smooth-immersed-2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.south)]
%uncomment if require: \path (0,718); %set diagram left start at 0, and has height of 718

%Shape: Ellipse [id:dp06081136859924663] 
\draw  [fill={rgb, 255:red, 191; green, 191; blue, 191 }  ,fill opacity=1 ] (17.26,355.26) .. controls (17.26,317.02) and (49.72,286.03) .. (89.76,286.03) .. controls (129.8,286.03) and (162.26,317.02) .. (162.26,355.26) .. controls (162.26,393.5) and (129.8,424.5) .. (89.76,424.5) .. controls (49.72,424.5) and (17.26,393.5) .. (17.26,355.26) -- cycle ;
%Shape: Ellipse [id:dp6847893330272511] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (25.64,356.08) .. controls (25.64,321.52) and (54.32,293.5) .. (89.7,293.5) .. controls (125.07,293.5) and (153.75,321.52) .. (153.75,356.08) .. controls (153.75,390.65) and (125.07,418.67) .. (89.7,418.67) .. controls (54.32,418.67) and (25.64,390.65) .. (25.64,356.08) -- cycle ;
%Shape: Ellipse [id:dp25289568331557455] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill=tikzbluelight  ,fill opacity=1 ] (325.43,362.59) .. controls (325.43,324.85) and (357.89,294.26) .. (397.93,294.26) .. controls (437.98,294.26) and (470.44,324.85) .. (470.44,362.59) .. controls (470.44,400.32) and (437.98,430.92) .. (397.93,430.92) .. controls (357.89,430.92) and (325.43,400.32) .. (325.43,362.59) -- cycle ;
%Shape: Arc [id:dp10477981291668059] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (354.38,351.78) .. controls (359.01,331.68) and (376.92,316.7) .. (398.31,316.7) .. controls (418.97,316.7) and (436.38,330.68) .. (441.71,349.74) -- (398.31,362.06) -- cycle ; \draw  [draw opacity=0] (354.38,351.78) .. controls (359.01,331.68) and (376.92,316.7) .. (398.31,316.7) .. controls (418.97,316.7) and (436.38,330.68) .. (441.71,349.74) ;  
%Curve Lines [id:da04536877217822699] 
\draw [draw opacity=0][fill=tikzblue  ,fill opacity=1 ]   (439.53,382.05) .. controls (443.5,371.33) and (442.71,370.27) .. (444.3,362.72) .. controls (445.89,355.17) and (419.27,342.59) .. (421.65,362.98) ;
%Shape: Boxed Bezier Curve [id:dp42710161394191826] 
\draw [draw opacity=0][fill=tikzblue  ,fill opacity=1 ]   (440.46,345.04) .. controls (443.5,353.18) and (442.71,355.17) .. (444.3,362.72) .. controls (445.89,370.27) and (419.27,382.85) .. (421.65,362.45) ;

%Shape: Arc [id:dp6275832162429663] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (442.26,373.2) .. controls (437.63,393.29) and (419.72,408.27) .. (398.33,408.27) .. controls (377.67,408.27) and (360.26,394.3) .. (354.92,375.23) -- (398.33,362.92) -- cycle ; \draw  [draw opacity=0] (442.26,373.2) .. controls (437.63,393.29) and (419.72,408.27) .. (398.33,408.27) .. controls (377.67,408.27) and (360.26,394.3) .. (354.92,375.23) ;  
%Curve Lines [id:da22010251329310104] 
\draw [draw opacity=0][fill=tikzblue  ,fill opacity=1 ]   (357.21,381.66) .. controls (353.24,370.93) and (354.04,369.87) .. (352.45,362.32) .. controls (350.86,354.77) and (377.47,342.19) .. (375.09,362.59) ;
%Shape: Boxed Bezier Curve [id:dp18801279776425428] 
\draw [draw opacity=0][fill=tikzblue  ,fill opacity=1 ]   (356.29,344.64) .. controls (353.24,352.79) and (354.04,354.77) .. (352.45,362.32) .. controls (350.86,369.87) and (377.47,382.45) .. (375.09,362.06) ;
%Shape: Rectangle [id:dp22771146250750307] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (369.79,350.21) -- (428.72,350.21) -- (428.72,376.49) -- (369.79,376.49) -- cycle ;

%Shape: Ellipse [id:dp5920885369245] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.12,362.27) .. controls (342.12,358.52) and (344.34,355.48) .. (347.08,355.48) .. controls (349.83,355.48) and (352.05,358.52) .. (352.05,362.27) .. controls (352.05,366.02) and (349.83,369.06) .. (347.08,369.06) .. controls (344.34,369.06) and (342.12,366.02) .. (342.12,362.27) -- cycle ;
%Shape: Ellipse [id:dp34152790386973386] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.61,362.4) .. controls (444.61,358.57) and (446.84,355.46) .. (449.58,355.46) .. controls (452.32,355.46) and (454.54,358.57) .. (454.54,362.4) .. controls (454.54,366.23) and (452.32,369.34) .. (449.58,369.34) .. controls (446.84,369.34) and (444.61,366.23) .. (444.61,362.4) -- cycle ;
%Curve Lines [id:da30425107772295956] 
\draw    (353.56,369.48) .. controls (352.17,362.23) and (351.81,356.94) .. (348.73,355.48) .. controls (345.66,354.03) and (342.04,356.4) .. (342.12,362.48) ;
%Shape: Arc [id:dp3880159854696773] 
\draw  [draw opacity=0] (353.55,355.12) .. controls (357.03,333.37) and (375.75,316.77) .. (398.31,316.77) .. controls (421.03,316.77) and (439.85,333.62) .. (443.14,355.59) -- (398.31,362.45) -- cycle ; \draw   (353.55,355.12) .. controls (357.03,333.37) and (375.75,316.77) .. (398.31,316.77) .. controls (421.03,316.77) and (439.85,333.62) .. (443.14,355.59) ;  
%Shape: Arc [id:dp19752038836077568] 
\draw  [draw opacity=0] (443.15,369.25) .. controls (439.89,391.26) and (421.06,408.14) .. (398.31,408.14) .. controls (375.57,408.14) and (356.75,391.28) .. (353.47,369.3) -- (398.31,362.45) -- cycle ; \draw   (443.15,369.25) .. controls (439.89,391.26) and (421.06,408.14) .. (398.31,408.14) .. controls (375.57,408.14) and (356.75,391.28) .. (353.47,369.3) ;  
%Shape: Boxed Bezier Curve [id:dp44394554215969184] 
\draw    (353.56,355.06) .. controls (352.17,362.31) and (351.81,367.6) .. (348.73,369.06) .. controls (345.65,370.51) and (342.03,368.14) .. (342.12,362.07) ;
%Curve Lines [id:da10936312041622853] 
\draw    (443.1,369.66) .. controls (444.49,362.41) and (444.85,357.13) .. (447.93,355.67) .. controls (451.01,354.21) and (454.63,356.58) .. (454.54,362.66) ;
%Shape: Boxed Bezier Curve [id:dp4854548080468529] 
\draw    (443.11,355.24) .. controls (444.49,362.49) and (444.86,367.78) .. (447.93,369.24) .. controls (451.01,370.7) and (454.63,368.33) .. (454.54,362.25) ;

%Shape: Arc [id:dp370203011818686] 
\draw  [draw opacity=0] (338.54,364.57) .. controls (338.7,333.46) and (365.5,308.29) .. (398.53,308.29) .. controls (431.42,308.29) and (458.13,333.25) .. (458.51,364.17) -- (398.53,364.84) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (338.54,364.57) .. controls (338.7,333.46) and (365.5,308.29) .. (398.53,308.29) .. controls (431.42,308.29) and (458.13,333.25) .. (458.51,364.17) ;  
%Shape: Arc [id:dp5438265923867226] 
\draw  [draw opacity=0] (360.79,364.76) .. controls (360.79,364.76) and (360.79,364.76) .. (360.79,364.76) .. controls (360.79,372.88) and (355.81,379.46) .. (349.67,379.46) .. controls (343.52,379.46) and (338.54,372.88) .. (338.54,364.76) .. controls (338.54,364.7) and (338.54,364.64) .. (338.54,364.57) -- (349.67,364.76) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (360.79,364.76) .. controls (360.79,364.76) and (360.79,364.76) .. (360.79,364.76) .. controls (360.79,372.88) and (355.81,379.46) .. (349.67,379.46) .. controls (343.52,379.46) and (338.54,372.88) .. (338.54,364.76) .. controls (338.54,364.7) and (338.54,364.64) .. (338.54,364.57) ;  
%Shape: Arc [id:dp5111486125523443] 
\draw  [draw opacity=0] (360.79,364.76) .. controls (360.79,364.76) and (360.79,364.76) .. (360.79,364.76) .. controls (360.79,364.76) and (360.79,364.76) .. (360.79,364.76) .. controls (360.79,344.47) and (377.78,328.02) .. (398.73,328.02) .. controls (419.61,328.02) and (436.55,344.35) .. (436.67,364.55) -- (398.73,364.76) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (360.79,364.76) .. controls (360.79,364.76) and (360.79,364.76) .. (360.79,364.76) .. controls (360.79,364.76) and (360.79,364.76) .. (360.79,364.76) .. controls (360.79,344.47) and (377.78,328.02) .. (398.73,328.02) .. controls (419.61,328.02) and (436.55,344.35) .. (436.67,364.55) ;  
%Shape: Arc [id:dp7090296430404321] 
\draw  [draw opacity=0] (458.51,363.93) .. controls (458.51,364.13) and (458.52,364.33) .. (458.52,364.53) .. controls (458.52,372.52) and (453.63,379.01) .. (447.59,379.01) .. controls (441.56,379.01) and (436.67,372.52) .. (436.67,364.53) .. controls (436.67,364.46) and (436.67,364.4) .. (436.67,364.34) -- (447.59,364.53) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (458.51,363.93) .. controls (458.51,364.13) and (458.52,364.33) .. (458.52,364.53) .. controls (458.52,372.52) and (453.63,379.01) .. (447.59,379.01) .. controls (441.56,379.01) and (436.67,372.52) .. (436.67,364.53) .. controls (436.67,364.46) and (436.67,364.4) .. (436.67,364.34) ;  

%Shape: Ellipse [id:dp8401644922453569] 
\draw  [color={rgb, 255:red, 70; green, 130; blue, 0 }  ,draw opacity=1 ][fill=tikzbluelight  ,fill opacity=1 ] (477,362.59) .. controls (477,324.85) and (509.46,294.26) .. (549.5,294.26) .. controls (589.54,294.26) and (622,324.85) .. (622,362.59) .. controls (622,400.32) and (589.54,430.92) .. (549.5,430.92) .. controls (509.46,430.92) and (477,400.32) .. (477,362.59) -- cycle ;
%Shape: Arc [id:dp2810841801717253] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (505.94,351.78) .. controls (510.57,331.68) and (528.48,316.7) .. (549.87,316.7) .. controls (570.53,316.7) and (587.94,330.68) .. (593.28,349.74) -- (549.87,362.06) -- cycle ; \draw  [draw opacity=0] (505.94,351.78) .. controls (510.57,331.68) and (528.48,316.7) .. (549.87,316.7) .. controls (570.53,316.7) and (587.94,330.68) .. (593.28,349.74) ;  
%Curve Lines [id:da33321057323415215] 
\draw [draw opacity=0][fill=tikzblue  ,fill opacity=1 ]   (591.1,382.05) .. controls (595.07,371.33) and (594.27,370.27) .. (595.86,362.72) .. controls (597.45,355.17) and (570.84,342.59) .. (573.22,362.98) ;
%Shape: Boxed Bezier Curve [id:dp8206759042779354] 
\draw [draw opacity=0][fill=tikzblue  ,fill opacity=1 ]   (592.02,345.04) .. controls (595.07,353.18) and (594.27,355.17) .. (595.86,362.72) .. controls (597.45,370.27) and (570.84,382.85) .. (573.22,362.45) ;

%Shape: Arc [id:dp3579516247708414] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (593.82,373.2) .. controls (589.19,393.29) and (571.28,408.27) .. (549.9,408.27) .. controls (529.24,408.27) and (511.82,394.3) .. (506.49,375.23) -- (549.9,362.92) -- cycle ; \draw  [draw opacity=0] (593.82,373.2) .. controls (589.19,393.29) and (571.28,408.27) .. (549.9,408.27) .. controls (529.24,408.27) and (511.82,394.3) .. (506.49,375.23) ;  
%Curve Lines [id:da23732241497062712] 
\draw [draw opacity=0][fill=tikzblue  ,fill opacity=1 ]   (508.78,381.66) .. controls (504.81,370.93) and (505.6,369.87) .. (504.01,362.32) .. controls (502.42,354.77) and (529.04,342.19) .. (526.66,362.59) ;
%Shape: Boxed Bezier Curve [id:dp02375726470081696] 
\draw [draw opacity=0][fill=tikzblue  ,fill opacity=1 ]   (507.85,344.64) .. controls (504.81,352.79) and (505.6,354.77) .. (504.01,362.32) .. controls (502.42,369.87) and (529.04,382.45) .. (526.66,362.06) ;
%Shape: Rectangle [id:dp8425863894635561] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (521.36,350.21) -- (580.29,350.21) -- (580.29,376.49) -- (521.36,376.49) -- cycle ;

%Shape: Ellipse [id:dp7049563652545616] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.68,362.27) .. controls (493.68,358.52) and (495.91,355.48) .. (498.65,355.48) .. controls (501.39,355.48) and (503.61,358.52) .. (503.61,362.27) .. controls (503.61,366.02) and (501.39,369.06) .. (498.65,369.06) .. controls (495.91,369.06) and (493.68,366.02) .. (493.68,362.27) -- cycle ;
%Shape: Ellipse [id:dp6313334612535287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (596.18,362.4) .. controls (596.18,358.57) and (598.4,355.46) .. (601.14,355.46) .. controls (603.88,355.46) and (606.11,358.57) .. (606.11,362.4) .. controls (606.11,366.23) and (603.88,369.34) .. (601.14,369.34) .. controls (598.4,369.34) and (596.18,366.23) .. (596.18,362.4) -- cycle ;
%Curve Lines [id:da615484205440341] 
\draw    (505.12,369.48) .. controls (503.73,362.23) and (503.37,356.94) .. (500.3,355.48) .. controls (497.22,354.03) and (493.6,356.4) .. (493.68,362.48) ;
%Shape: Arc [id:dp16449259163560948] 
\draw  [draw opacity=0] (505.11,355.12) .. controls (508.6,333.37) and (527.31,316.77) .. (549.87,316.77) .. controls (572.6,316.77) and (591.42,333.62) .. (594.7,355.59) -- (549.87,362.45) -- cycle ; \draw   (505.11,355.12) .. controls (508.6,333.37) and (527.31,316.77) .. (549.87,316.77) .. controls (572.6,316.77) and (591.42,333.62) .. (594.7,355.59) ;  
%Shape: Arc [id:dp31369506183997076] 
\draw  [draw opacity=0] (594.71,369.25) .. controls (591.45,391.26) and (572.62,408.14) .. (549.87,408.14) .. controls (527.14,408.14) and (508.31,391.28) .. (505.04,369.3) -- (549.87,362.45) -- cycle ; \draw   (594.71,369.25) .. controls (591.45,391.26) and (572.62,408.14) .. (549.87,408.14) .. controls (527.14,408.14) and (508.31,391.28) .. (505.04,369.3) ;  
%Shape: Boxed Bezier Curve [id:dp4190453370480144] 
\draw    (505.12,355.06) .. controls (503.73,362.31) and (503.37,367.6) .. (500.3,369.06) .. controls (497.22,370.51) and (493.6,368.14) .. (493.68,362.07) ;
%Curve Lines [id:da312861969286094] 
\draw    (594.67,369.66) .. controls (596.06,362.41) and (596.42,357.13) .. (599.5,355.67) .. controls (602.57,354.21) and (606.19,356.58) .. (606.11,362.66) ;
%Shape: Boxed Bezier Curve [id:dp9005580981535313] 
\draw    (594.67,355.24) .. controls (596.06,362.49) and (596.42,367.78) .. (599.5,369.24) .. controls (602.57,370.7) and (606.19,368.33) .. (606.11,362.25) ;

%Shape: Arc [id:dp5316430559392737] 
\draw  [draw opacity=0] (490.11,365.11) .. controls (490.26,396.21) and (517.06,421.38) .. (550.09,421.38) .. controls (582.99,421.38) and (609.7,396.43) .. (610.08,365.51) -- (550.09,364.84) -- cycle ; \draw  [color={rgb, 255:red, 70; green, 130; blue, 0 }  ,draw opacity=1 ] (490.11,365.11) .. controls (490.26,396.21) and (517.06,421.38) .. (550.09,421.38) .. controls (582.99,421.38) and (609.7,396.43) .. (610.08,365.51) ;  
%Shape: Arc [id:dp6461766300832796] 
\draw  [draw opacity=0] (512.35,364.91) .. controls (512.35,364.91) and (512.35,364.91) .. (512.35,364.91) .. controls (512.35,356.79) and (507.37,350.21) .. (501.23,350.21) .. controls (495.09,350.21) and (490.11,356.79) .. (490.11,364.91) .. controls (490.11,364.98) and (490.11,365.04) .. (490.11,365.1) -- (501.23,364.91) -- cycle ; \draw  [color={rgb, 255:red, 70; green, 130; blue, 0 }  ,draw opacity=1 ] (512.35,364.91) .. controls (512.35,364.91) and (512.35,364.91) .. (512.35,364.91) .. controls (512.35,356.79) and (507.37,350.21) .. (501.23,350.21) .. controls (495.09,350.21) and (490.11,356.79) .. (490.11,364.91) .. controls (490.11,364.98) and (490.11,365.04) .. (490.11,365.1) ;  
%Shape: Arc [id:dp5419982260544127] 
\draw  [draw opacity=0] (512.35,364.91) .. controls (512.35,385.21) and (529.34,401.66) .. (550.29,401.66) .. controls (571.17,401.66) and (588.11,385.32) .. (588.23,365.12) -- (550.29,364.91) -- cycle ; \draw  [color={rgb, 255:red, 70; green, 130; blue, 0 }  ,draw opacity=1 ] (512.35,364.91) .. controls (512.35,385.21) and (529.34,401.66) .. (550.29,401.66) .. controls (571.17,401.66) and (588.11,385.32) .. (588.23,365.12) ;  
%Shape: Arc [id:dp09435739719703085] 
\draw  [draw opacity=0] (610.07,365.74) .. controls (610.08,365.55) and (610.08,365.35) .. (610.08,365.15) .. controls (610.08,357.15) and (605.19,350.67) .. (599.16,350.67) .. controls (593.12,350.67) and (588.23,357.15) .. (588.23,365.15) .. controls (588.23,365.21) and (588.23,365.28) .. (588.23,365.34) -- (599.16,365.15) -- cycle ; \draw  [color={rgb, 255:red, 70; green, 130; blue, 0 }  ,draw opacity=1 ] (610.07,365.74) .. controls (610.08,365.55) and (610.08,365.35) .. (610.08,365.15) .. controls (610.08,357.15) and (605.19,350.67) .. (599.16,350.67) .. controls (593.12,350.67) and (588.23,357.15) .. (588.23,365.15) .. controls (588.23,365.21) and (588.23,365.28) .. (588.23,365.34) ;  

%Shape: Ellipse [id:dp5961761840340082] 
\draw  [fill=tikzbluelight  ,fill opacity=1 ] (169.12,359.31) .. controls (169.12,321.57) and (201.58,290.98) .. (241.63,290.98) .. controls (281.67,290.98) and (314.13,321.57) .. (314.13,359.31) .. controls (314.13,397.04) and (281.67,427.64) .. (241.63,427.64) .. controls (201.58,427.64) and (169.12,397.04) .. (169.12,359.31) -- cycle ;
%Shape: Arc [id:dp9435598223673831] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (198.07,348.5) .. controls (202.7,328.4) and (220.61,313.42) .. (242,313.42) .. controls (262.66,313.42) and (280.07,327.4) .. (285.41,346.46) -- (242,358.78) -- cycle ; \draw  [draw opacity=0] (198.07,348.5) .. controls (202.7,328.4) and (220.61,313.42) .. (242,313.42) .. controls (262.66,313.42) and (280.07,327.4) .. (285.41,346.46) ;  
%Curve Lines [id:da9642909827768926] 
\draw [draw opacity=0][fill=tikzblue  ,fill opacity=1 ]   (283.22,378.77) .. controls (287.2,368.05) and (286.4,366.99) .. (287.99,359.44) .. controls (289.58,351.89) and (262.96,339.31) .. (265.35,359.7) ;
%Shape: Boxed Bezier Curve [id:dp9920954709405682] 
\draw [draw opacity=0][fill=tikzblue  ,fill opacity=1 ]   (284.15,341.76) .. controls (287.2,349.9) and (286.4,351.89) .. (287.99,359.44) .. controls (289.58,366.99) and (262.96,379.57) .. (265.35,359.17) ;

%Shape: Arc [id:dp2003660464707463] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (285.95,369.92) .. controls (281.32,390.01) and (263.41,404.99) .. (242.02,404.99) .. controls (221.36,404.99) and (203.95,391.02) .. (198.62,371.95) -- (242.02,359.64) -- cycle ; \draw  [draw opacity=0] (285.95,369.92) .. controls (281.32,390.01) and (263.41,404.99) .. (242.02,404.99) .. controls (221.36,404.99) and (203.95,391.02) .. (198.62,371.95) ;  
%Curve Lines [id:da7295845097189882] 
\draw [draw opacity=0][fill=tikzblue  ,fill opacity=1 ]   (200.91,378.38) .. controls (196.93,367.65) and (197.73,366.59) .. (196.14,359.04) .. controls (194.55,351.49) and (221.17,338.91) .. (218.78,359.31) ;
%Shape: Boxed Bezier Curve [id:dp4890030569553516] 
\draw [draw opacity=0][fill=tikzblue  ,fill opacity=1 ]   (199.98,341.36) .. controls (196.93,349.51) and (197.73,351.49) .. (196.14,359.04) .. controls (194.55,366.59) and (221.17,379.17) .. (218.78,358.78) ;
%Shape: Rectangle [id:dp03821036877529205] 
\draw  [draw opacity=0][fill=tikzblue  ,fill opacity=1 ] (213.49,346.92) -- (272.41,346.92) -- (272.41,373.21) -- (213.49,373.21) -- cycle ;

%Shape: Ellipse [id:dp1930948956887435] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.81,358.99) .. controls (185.81,355.24) and (188.04,352.2) .. (190.78,352.2) .. controls (193.52,352.2) and (195.74,355.24) .. (195.74,358.99) .. controls (195.74,362.74) and (193.52,365.77) .. (190.78,365.77) .. controls (188.04,365.77) and (185.81,362.74) .. (185.81,358.99) -- cycle ;
%Shape: Ellipse [id:dp10362213757921501] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.31,359.12) .. controls (288.31,355.29) and (290.53,352.18) .. (293.27,352.18) .. controls (296.01,352.18) and (298.24,355.29) .. (298.24,359.12) .. controls (298.24,362.95) and (296.01,366.06) .. (293.27,366.06) .. controls (290.53,366.06) and (288.31,362.95) .. (288.31,359.12) -- cycle ;
%Curve Lines [id:da40030122108777255] 
\draw    (197.25,366.2) .. controls (195.86,358.95) and (195.5,353.66) .. (192.42,352.2) .. controls (189.35,350.75) and (185.73,353.12) .. (185.81,359.19) ;
%Shape: Arc [id:dp09559257815291211] 
\draw  [draw opacity=0] (197.24,351.84) .. controls (200.72,330.09) and (219.44,313.49) .. (242,313.49) .. controls (264.73,313.49) and (283.55,330.34) .. (286.83,352.31) -- (242,359.17) -- cycle ; \draw   (197.24,351.84) .. controls (200.72,330.09) and (219.44,313.49) .. (242,313.49) .. controls (264.73,313.49) and (283.55,330.34) .. (286.83,352.31) ;  
%Shape: Arc [id:dp7843280689765151] 
\draw  [draw opacity=0] (286.84,365.97) .. controls (283.58,387.98) and (264.75,404.86) .. (242,404.86) .. controls (219.27,404.86) and (200.44,388) .. (197.16,366.02) -- (242,359.17) -- cycle ; \draw   (286.84,365.97) .. controls (283.58,387.98) and (264.75,404.86) .. (242,404.86) .. controls (219.27,404.86) and (200.44,388) .. (197.16,366.02) ;  
%Shape: Boxed Bezier Curve [id:dp17970347343381599] 
\draw    (197.25,351.78) .. controls (195.86,359.03) and (195.5,364.32) .. (192.42,365.77) .. controls (189.35,367.23) and (185.73,364.86) .. (185.81,358.78) ;
%Curve Lines [id:da041132440934959935] 
\draw    (286.8,366.38) .. controls (288.18,359.13) and (288.55,353.85) .. (291.62,352.39) .. controls (294.7,350.93) and (298.32,353.3) .. (298.24,359.38) ;
%Shape: Boxed Bezier Curve [id:dp1859959415666057] 
\draw    (286.8,351.96) .. controls (288.19,359.21) and (288.55,364.5) .. (291.62,365.96) .. controls (294.7,367.42) and (298.32,365.05) .. (298.24,358.97) ;

%Shape: Arc [id:dp24740398790555274] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (291.96,360.1) .. controls (291.95,387.58) and (269.64,409.84) .. (242.14,409.84) .. controls (214.62,409.84) and (192.31,387.56) .. (192.31,360.08) -- (242.14,360.08) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (291.96,360.1) .. controls (291.95,387.58) and (269.64,409.84) .. (242.14,409.84) .. controls (214.62,409.84) and (192.31,387.56) .. (192.31,360.08) ;  
%Shape: Arc [id:dp6838794165561052] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (192.31,360.08) .. controls (192.33,332.61) and (214.6,310.34) .. (242.08,310.34) .. controls (269.56,310.34) and (291.84,332.62) .. (291.84,360.1) -- (242.08,360.1) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (192.31,360.08) .. controls (192.33,332.61) and (214.6,310.34) .. (242.08,310.34) .. controls (269.56,310.34) and (291.84,332.62) .. (291.84,360.1) ;  
%Shape: Arc [id:dp26861857124604294] 
\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (335.06,367.66) .. controls (335.22,332.34) and (363.81,303.76) .. (399.06,303.76) .. controls (434.17,303.76) and (462.67,332.11) .. (463.05,367.23) -- (399.06,367.95) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 3pt off 3pt}] (335.06,367.66) .. controls (335.22,332.34) and (363.81,303.76) .. (399.06,303.76) .. controls (434.17,303.76) and (462.67,332.11) .. (463.05,367.23) ;  
%Shape: Arc [id:dp6673660871260529] 
\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (365.81,366.47) .. controls (365.96,367.33) and (366.04,368.22) .. (366.04,369.13) .. controls (366.04,377.65) and (359.1,384.55) .. (350.55,384.55) .. controls (342,384.55) and (335.06,377.65) .. (335.06,369.13) .. controls (335.06,369.04) and (335.06,368.95) .. (335.06,368.86) -- (350.55,369.13) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 3pt off 3pt}] (365.81,366.47) .. controls (365.96,367.33) and (366.04,368.22) .. (366.04,369.13) .. controls (366.04,377.65) and (359.1,384.55) .. (350.55,384.55) .. controls (342,384.55) and (335.06,377.65) .. (335.06,369.13) .. controls (335.06,369.04) and (335.06,368.95) .. (335.06,368.86) ;  
%Shape: Arc [id:dp268722256103752] 
\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (366.04,362.43) .. controls (366.27,346.77) and (381.08,334.13) .. (399.32,334.13) .. controls (417.62,334.13) and (432.48,346.86) .. (432.59,362.61) -- (399.32,362.8) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 3pt off 3pt}] (366.04,362.43) .. controls (366.27,346.77) and (381.08,334.13) .. (399.32,334.13) .. controls (417.62,334.13) and (432.48,346.86) .. (432.59,362.61) ;  
%Shape: Arc [id:dp12398385335003548] 
\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (462.01,366.91) .. controls (461.74,376.67) and (455.18,384.49) .. (447.14,384.49) .. controls (438.93,384.49) and (432.27,376.34) .. (432.27,366.29) .. controls (432.27,365.6) and (432.3,364.91) .. (432.36,364.24) -- (447.14,366.29) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 3pt off 3pt}] (462.01,366.91) .. controls (461.74,376.67) and (455.18,384.49) .. (447.14,384.49) .. controls (438.93,384.49) and (432.27,376.34) .. (432.27,366.29) .. controls (432.27,365.6) and (432.3,364.91) .. (432.36,364.24) ;  

%Shape: Arc [id:dp3409840729441609] 
\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (485.4,363.12) .. controls (485.56,398.43) and (514.15,427.02) .. (549.4,427.02) .. controls (584.51,427.02) and (613.01,398.66) .. (613.39,363.54) -- (549.4,362.83) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 3pt off 3pt}] (485.4,363.12) .. controls (485.56,398.43) and (514.15,427.02) .. (549.4,427.02) .. controls (584.51,427.02) and (613.01,398.66) .. (613.39,363.54) ;  
%Shape: Arc [id:dp4485475317283436] 
\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (516.33,362.85) .. controls (516.36,362.45) and (516.38,362.05) .. (516.38,361.64) .. controls (516.38,353.13) and (509.44,346.23) .. (500.89,346.23) .. controls (492.34,346.23) and (485.4,353.13) .. (485.4,361.64) .. controls (485.4,361.73) and (485.4,361.82) .. (485.41,361.91) -- (500.89,361.64) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 3pt off 3pt}] (516.33,362.85) .. controls (516.36,362.45) and (516.38,362.05) .. (516.38,361.64) .. controls (516.38,353.13) and (509.44,346.23) .. (500.89,346.23) .. controls (492.34,346.23) and (485.4,353.13) .. (485.4,361.64) .. controls (485.4,361.73) and (485.4,361.82) .. (485.41,361.91) ;  
%Shape: Arc [id:dp49819473647059287] 
\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (516.38,368.34) .. controls (516.61,384.01) and (531.42,396.65) .. (549.66,396.65) .. controls (567.96,396.65) and (582.82,383.91) .. (582.93,368.16) -- (549.66,367.98) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 3pt off 3pt}] (516.38,368.34) .. controls (516.61,384.01) and (531.42,396.65) .. (549.66,396.65) .. controls (567.96,396.65) and (582.82,383.91) .. (582.93,368.16) ;  
%Shape: Arc [id:dp19774869073100843] 
\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (613.4,365.29) .. controls (613.41,365.03) and (613.41,364.76) .. (613.41,364.49) .. controls (613.41,354.44) and (606.75,346.29) .. (598.54,346.29) .. controls (590.33,346.29) and (583.67,354.44) .. (583.67,364.49) .. controls (583.67,364.75) and (583.67,365.01) .. (583.68,365.27) -- (598.54,364.49) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 3pt off 3pt}] (613.4,365.29) .. controls (613.41,365.03) and (613.41,364.76) .. (613.41,364.49) .. controls (613.41,354.44) and (606.75,346.29) .. (598.54,346.29) .. controls (590.33,346.29) and (583.67,354.44) .. (583.67,364.49) .. controls (583.67,364.75) and (583.67,365.01) .. (583.68,365.27) ;  

%Shape: Arc [id:dp39186798409049495] 
\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (25.85,357.07) .. controls (26.01,321.75) and (54.6,293.17) .. (89.85,293.17) .. controls (124.95,293.17) and (153.46,321.52) .. (153.84,356.64) -- (89.85,357.36) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 3pt off 3pt}] (25.85,357.07) .. controls (26.01,321.75) and (54.6,293.17) .. (89.85,293.17) .. controls (124.95,293.17) and (153.46,321.52) .. (153.84,356.64) ;  
%Shape: Arc [id:dp9159382317684862] 
\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (56.59,355.88) .. controls (56.75,356.74) and (56.82,357.63) .. (56.82,358.54) .. controls (56.82,367.06) and (49.89,373.96) .. (41.34,373.96) .. controls (32.78,373.96) and (25.85,367.06) .. (25.85,358.54) .. controls (25.85,358.45) and (25.85,358.36) .. (25.85,358.27) -- (41.34,358.54) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 3pt off 3pt}] (56.59,355.88) .. controls (56.75,356.74) and (56.82,357.63) .. (56.82,358.54) .. controls (56.82,367.06) and (49.89,373.96) .. (41.34,373.96) .. controls (32.78,373.96) and (25.85,367.06) .. (25.85,358.54) .. controls (25.85,358.45) and (25.85,358.36) .. (25.85,358.27) ;  
%Shape: Arc [id:dp3394258092908382] 
\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (56.83,351.84) .. controls (57.05,336.18) and (71.87,323.54) .. (90.1,323.54) .. controls (108.41,323.54) and (123.27,336.27) .. (123.38,352.02) -- (90.1,352.21) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 3pt off 3pt}] (56.83,351.84) .. controls (57.05,336.18) and (71.87,323.54) .. (90.1,323.54) .. controls (108.41,323.54) and (123.27,336.27) .. (123.38,352.02) ;  
%Shape: Arc [id:dp8614733449300553] 
\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (152.79,356.32) .. controls (152.53,366.08) and (145.97,373.9) .. (137.93,373.9) .. controls (129.71,373.9) and (123.05,365.75) .. (123.05,355.7) .. controls (123.05,355.01) and (123.09,354.32) .. (123.15,353.65) -- (137.93,355.7) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 3pt off 3pt}] (152.79,356.32) .. controls (152.53,366.08) and (145.97,373.9) .. (137.93,373.9) .. controls (129.71,373.9) and (123.05,365.75) .. (123.05,355.7) .. controls (123.05,355.01) and (123.09,354.32) .. (123.15,353.65) ;  

%Shape: Arc [id:dp218672063310844] 
\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (25.76,354.65) .. controls (25.92,389.96) and (54.51,418.54) .. (89.76,418.54) .. controls (124.87,418.54) and (153.37,390.19) .. (153.75,355.07) -- (89.76,354.36) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 3pt off 3pt}] (25.76,354.65) .. controls (25.92,389.96) and (54.51,418.54) .. (89.76,418.54) .. controls (124.87,418.54) and (153.37,390.19) .. (153.75,355.07) ;  
%Shape: Arc [id:dp07123517549464586] 
\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (56.69,354.37) .. controls (56.72,353.98) and (56.74,353.58) .. (56.74,353.17) .. controls (56.74,344.66) and (49.8,337.75) .. (41.25,337.75) .. controls (32.7,337.75) and (25.76,344.66) .. (25.76,353.17) .. controls (25.76,353.26) and (25.76,353.35) .. (25.76,353.44) -- (41.25,353.17) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 3pt off 3pt}] (56.69,354.37) .. controls (56.72,353.98) and (56.74,353.58) .. (56.74,353.17) .. controls (56.74,344.66) and (49.8,337.75) .. (41.25,337.75) .. controls (32.7,337.75) and (25.76,344.66) .. (25.76,353.17) .. controls (25.76,353.26) and (25.76,353.35) .. (25.76,353.44) ;  
%Shape: Arc [id:dp7086004692252341] 
\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (56.74,359.87) .. controls (56.97,375.54) and (71.78,388.17) .. (90.02,388.17) .. controls (108.32,388.17) and (123.18,375.44) .. (123.29,359.69) -- (90.02,359.51) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 3pt off 3pt}] (56.74,359.87) .. controls (56.97,375.54) and (71.78,388.17) .. (90.02,388.17) .. controls (108.32,388.17) and (123.18,375.44) .. (123.29,359.69) ;  
%Shape: Arc [id:dp4254140610521293] 
\draw  [draw opacity=0][dash pattern={on 3pt off 3pt}] (153.76,356.82) .. controls (153.77,356.55) and (153.77,356.28) .. (153.77,356.01) .. controls (153.77,345.96) and (147.11,337.82) .. (138.9,337.82) .. controls (130.68,337.82) and (124.03,345.96) .. (124.03,356.01) .. controls (124.03,356.28) and (124.03,356.54) .. (124.04,356.8) -- (138.9,356.01) -- cycle ; \draw  [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ][dash pattern={on 3pt off 3pt}] (153.76,356.82) .. controls (153.77,356.55) and (153.77,356.28) .. (153.77,356.01) .. controls (153.77,345.96) and (147.11,337.82) .. (138.9,337.82) .. controls (130.68,337.82) and (124.03,345.96) .. (124.03,356.01) .. controls (124.03,356.28) and (124.03,356.54) .. (124.04,356.8) ;  

%Shape: Arc [id:dp7346480020395639] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (139.47,357.99) .. controls (139.46,385.46) and (117.16,407.72) .. (89.65,407.72) .. controls (62.13,407.72) and (39.82,385.44) .. (39.82,357.96) -- (89.65,357.96) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (139.47,357.99) .. controls (139.46,385.46) and (117.16,407.72) .. (89.65,407.72) .. controls (62.13,407.72) and (39.82,385.44) .. (39.82,357.96) ;  
%Shape: Arc [id:dp03395168093073797] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (39.82,357.93) .. controls (39.84,330.46) and (62.11,308.2) .. (89.59,308.2) .. controls (117.07,308.2) and (139.35,330.48) .. (139.35,357.96) -- (89.59,357.96) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (39.82,357.93) .. controls (39.84,330.46) and (62.11,308.2) .. (89.59,308.2) .. controls (117.07,308.2) and (139.35,330.48) .. (139.35,357.96) ;  
%Straight Lines [id:da6713855470392747] 
\draw    (21,305.5) -- (37.06,309.51) ;
\draw [shift={(39,310)}, rotate = 194.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29) ;

% Text Node
\draw (82.41,397.69) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (82.38,300.1) node [anchor=north west][inner sep=0.75pt]    {$D$};
% Text Node
\draw (31.58,346.87) node [anchor=north west][inner sep=0.75pt]    {$E$};
% Text Node
\draw (131.12,348.98) node [anchor=north west][inner sep=0.75pt]    {$E$};
% Text Node
\draw (178.89,324.51) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0.26,0.58}{X}$};
% Text Node
\draw (387.65,371.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$Y_{1}$};
% Text Node
\draw (539.08,347.87) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 70; green, 130; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.27,0.51,0}{Y_{2}}$};
% Text Node
\draw (80.29,347.87) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (8.29,291.87) node [anchor=north west][inner sep=0.75pt]    {$G$};


\end{tikzpicture}


==> unit-ball-all-curves.tex <==
\begin{tikzpicture}[line cap=round, line join=round]
\pgfmathsetmacro{\unitR}{2.55}
\pgfmathsetmacro{\alphaDraw}{0.48}
\pgfmathsetmacro{\tubeR}{\alphaDraw*\unitR}
\pgfmathsetmacro{\coreR}{\unitR-\tubeR}
\pgfmathsetmacro{\outerR}{\unitR+\tubeR}

\pgfmathsetmacro{\gammaCapCenter}{\unitR}
\pgfmathsetmacro{\gammaCapR}{\tubeR/4}
\pgfmathsetmacro{\gammaOuterX}{\gammaCapCenter+\gammaCapR}
\pgfmathsetmacro{\gammaMidR}{\gammaCapCenter-\gammaCapR}

\pgfmathsetmacro{\sigmaCapCenter}{\unitR}
\pgfmathsetmacro{\sigmaCapR}{\tubeR/2}
\pgfmathsetmacro{\sigmaOuterR}{\sigmaCapCenter+\sigmaCapR}
\pgfmathsetmacro{\sigmaInnerR}{\sigmaCapCenter-\sigmaCapR}

\def\upperTubePath{%
  (\outerR,0)
  arc[start angle=0,end angle=-180,radius=\tubeR]
  arc[start angle=0,end angle=180,radius=\coreR]
  arc[start angle=0,end angle=-180,radius=\tubeR]
  arc[start angle=180,end angle=0,radius=\outerR]
  -- cycle}

\def\gammaDraftPath{%
  (-\gammaOuterX,0)
  arc[start angle=180,end angle=0,radius=\gammaCapR]
  arc[start angle=180,end angle=360,radius=\gammaMidR]
  arc[start angle=180,end angle=0,radius=\gammaCapR]
  arc[start angle=0,end angle=-180,radius=\gammaCapR]
  arc[start angle=0,end angle=180,radius=\gammaMidR]
  arc[start angle=0,end angle=-180,radius=\gammaCapR]
  -- cycle}

\def\sigmaDraftPath{%
  (\sigmaOuterR,0)
  arc[start angle=0,end angle=-180,radius=\sigmaCapR]
  arc[start angle=0,end angle=180,radius=\sigmaInnerR]
  arc[start angle=0,end angle=-180,radius=\sigmaCapR]
  arc[start angle=180,end angle=0,radius=\sigmaOuterR]
  -- cycle}

\path[use as bounding box] (-4.2,-4.2) rectangle (4.2,4.2);

\draw[black, line cap=butt, dash pattern=on 6pt off 3.6pt, line width=0.65pt] \upperTubePath;
\begin{scope}[yscale=-1]
  \draw[black, line cap=butt, dash pattern=on 6pt off 3.6pt, line width=0.65pt] \upperTubePath;
\end{scope}
\draw[black!60, dash pattern=on 0.1pt off 4.6pt, line width=1.1pt] (0,0) circle (\unitR);

\draw[blue!65!black, line width=1.35pt] \gammaDraftPath;
\draw[red!70!black, line width=1.25pt] \sigmaDraftPath;
\end{tikzpicture}


==> unit-ball-regions.tex <==
\begin{tikzpicture}[line width=0.75pt, scale=0.62]
\pgfmathsetmacro{\unitR}{2.55}
\pgfmathsetmacro{\alphaDraw}{0.285}
\pgfmathsetmacro{\tubeR}{\alphaDraw*\unitR}
\pgfmathsetmacro{\coreR}{\unitR-\tubeR}
\pgfmathsetmacro{\outerR}{\unitR+\tubeR}
\pgfmathsetmacro{\collarR}{\outerR+\tubeR}
% S: outer collar, gray as in Fig. 19
\fill[fill={rgb, 255:red, 191; green, 191; blue, 191}] (0,0) circle (\collarR);
% BCDE: pale blue as in Fig. 19
\fill[fill=tikzbluelight] (0,0) circle (\outerR);
% C: slightly darker blue
\fill[fill=tikzblue] (0,0) circle (\coreR);
\draw[] (0,0) circle (\collarR);
\draw[dashed] (0,0) circle (\outerR);
\draw[dashed] (0,0) circle (\coreR);
\draw[dashed] (\unitR,0) circle (\tubeR);
\draw[dashed] (-\unitR,0) circle (\tubeR);
\draw[black!60, dash pattern=on 0.1pt off 4.6pt, line width=1.1pt] (0,0) circle (\unitR);
\node[] () at (0,0) {$C$};
\node[] () at (0,\unitR) {$D$};
\node[] () at (0,-\unitR) {$B$};
\node[] () at (\unitR,0) {$E$};
\node[] () at (-\unitR,0) {$E$};
\node[] () at (45:{\outerR+\tubeR/2}) {$G$};
\end{tikzpicture}

